The Serendipitous Extragalactic X-Ray Source Identification (SEXSI) Program. III. Optical Spectroscopy

We present the catalog of 477 spectra from the Serendipitous Extragalactic X-ray Source Identification (SEXSI) program, a survey designed to probe the dominant contributors to the 2-10 keV cosmic X-ray background. Our survey covers 1 deg^2 of sky to 2-10 keV fluxes of 10^-14 erg cm^-2 s^-1, and 2 deg^2 for fluxes of 3 x 10^-14 erg cm^-2 s^-1. Our spectra reach to R <24 and have produced redshifts for 438 hard X-ray sources. The vast majority of the 2-10 keV-selected sample are AGN with redshifts between 0.1 and 3. We find that few sources at z<1 have high X-ray luminosities, reflecting a dearth of high-mass, high-accretion-rate sources at low redshift, a result consistent with other recent wide-area surveys. Half of our sources show significant obscuration, with N_H>10^22 cm^-2, independent of unobscured luminosity. We classify 168 sources as emission-line galaxies; all are X-ray luminous objects with optical spectra lacking both high-ionization lines and evidence of a non-stellar continuum. The redshift distribution of these emission-line galaxies peaks at a significantly lower redshift than does that of the sources we spectroscopically identify as AGN. We conclude that few of these sources can be powered by starburst activity. Stacking spectra for a subset of these sources, we detect [Ne V] emission, a clear signature of AGN activity, confirming that the majority of these objects are Seyfert 2s in which the high-ionization lines are diluted by stellar emission. We find 33 objects lacking broad lines in their optical spectra which have quasar X-ray luminosities (Lx>10^44 erg s^-1), the largest sample of such objects identified to date. In addition, we explore 17 AGN associated with galaxy clusters and find that the cluster-member AGN sample has a lower fraction of broad-line AGN than does the background sample.

==> (inline-0) <==
\begin{deluxetable}{lllrrrrrrrr}
%\tabletypesize{\tiny}
\setlength{\tabcolsep}{0.02in}
\tablecaption{SEXSI Fields.}
%\rotate
\tablecolumns{11}
\tablewidth{0pc}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{\# 2--10 keV} & \colhead{\# 2--10 keV} & \colhead{\# with} & \colhead{\# with} & \colhead{\# with} & \colhead{} & \colhead{} \\
\colhead{ } & \colhead{R.A.} & \colhead{Decl.} &  \colhead{Exp.} & \colhead{srcs in} & \colhead{srcs in} & \colhead{phot. ID} & \colhead{phot. ID} & \colhead{phot. ID} & \colhead{\#} & \colhead{\#} \\
Name & \colhead{(J2000)} & \colhead{(J2000)} & \colhead{[ks]} & \colhead{X-ray area\tablenotemark{a}} & \colhead{opt area\tablenotemark{b}} & \colhead{$R<22$} & \colhead{$R<23$} & \colhead{$R<24$\tablenotemark{c}} & \colhead{with $z$} & \colhead{with cont.\tablenotemark{d}}}
\startdata
NGC 891       & 02 22 33 &  +42 20 57  &  51 & 21 &    19 &   10  &  13  &  14  &   6  &  3  \\
AWM 7         & 02 54 28 &  +41 34 47  &  48 & 28 &    24 &   11  &  14  &  16  &  14  &  2  \\ 
XRF 011130    & 03 05 28 &  +03 49 59  &  30 & 33 &    33 &   17  &  21  &  24  &  20  &  2  \\ 
NGC 1569      & 04 30 49 &  +64 50 54  &  97 & 33 &    31 &   18  &  19  &  19  &  16  &  3  \\ 
3C 123        & 04 37 55 &  +29 40 14  &  47 & 26 &    25 &   13  &  15  &  15  &   7  &  3  \\
CL 0442+0202  & 04 42 26 &  +02 00 07  &  44 & 45 &    37 &    2\tablenotemark{e}  &   2\tablenotemark{e}  &   2\tablenotemark{e}  &   7  &  0  \\
CL 0848+4454  & 08 48 32 &  +44 53 56  & 186 & 81 &    72 &   25  &  37  &  49  &  47  &  4  \\ 
RX J0910      & 09 10 39 &  +54 19 57  & 171 & 92 &    89 &   25  &  43  &  55  &  40  &  4  \\ 
1156+295      & 11 59 32 &  +29 14 44  &  49 & 44 &    42 &   20  &  24  &  29  &   7  &  0  \\
NGC 4244      & 12 17 30 &  +37 48 32  &  49 & 31 &    28 &    9  &  17  &  19  &   8  &  0  \\
NGC 4631      & 12 42 07 &  +32 32 30  &  59 & 23 &    23 &    7  &  11  &  12  &   0  &  0  \\
HCG 62        & 12 53 08 &$-$09 13 27  &  49 & 39 &    37 &   22  &  27  &  30  &  20  &  2  \\ 
RX J1317      & 13 17 12 &  +29 11 17  & 111 & 62 &    60 &   17  &  29  &  31  &  27  &  1  \\ 
BD 1338       & 13 38 25 &  +29 31 05  &  38 & 45 &    43 &   20  &  26  &  29  &  23  &  0  \\ 
RX J1350      & 13 50 55 &  +60 05 09  &  58 & 35 &    33 &   12  &  15  &  15  &   0  &  0  \\
3C 295        & 14 11 20 &  +52 12 21  &  23 & 8  &     8 &    3  &   5  &   5  &   4  &  0  \\
GRB 010222    & 14 52 12 &  +43 01 44  &  18 & 23 &    23 &   14  &  18  &  18  &  12  &  0  \\ 
QSO 1508      & 15 09 58 &  +57 02 32  &  89 & 47 &    39 &   11  &  15  &  17  &  18  &  0  \\ 
MKW 3S        & 15 21 52 &  +07 42 32  &  57 & 36 &    33 &   16  &  20  &  21  &   8  &  1  \\
MS 1621       & 16 23 36 &  +26 33 50  &  30 & 25 &    24 &   11  &  13  &  15  &  11  &  2  \\ 
GRB 000926    & 17 04 10 &  +51 47 11  &  32 & 30 &    29 &   19  &  21  &  23  &  20  &  1  \\ 
RX J1716      & 17 16 52 &  +67 08 31  &  52 & 46 &    45 &   13  &  22  &  28  &  29  &  0  \\ 
NGC 6543      & 17 58 29 &  +66 38 29  &  46 & 21 &    21 &    9  &  10  &  11  &   6  &  1  \\
XRF 011030    & 20 43 32 &  +77 16 43  &  47 & 27 &    23 &    8  &  12  &  12  &   5  &  2  \\
MS 2053       & 20 56 22 &$-$04 37 44  &  44 & 48 &    44 &   23  &  27  &  31  &  23  &  2  \\ 
RX J2247      & 22 47 29 &  +03 37 13  &  49 & 50 &    50 &   19  &  26  &  32  &  27  &  4  \\ 
Q2345         & 23 48 20 &  +00 57 21  &  74 & 35 &    34 &   16  &  21  &  23  &  22  &  2  \\
\hline							      
TOTAL & & & 1648 & 1034 & 969&	          390  & 523 & 595& 438 & 39   \\
\enddata
\tablenotetext{a}{This column gives numbers from the entire X-ray catalog from Paper I.}
\tablenotetext{b}{This column gives numbers from the portion of the X-ray catalog that has adequate imaging coverage. This column excludes sources from the X-ray catalog that lack imaging coverage (optflag=0; Paper II) or fall near a bright source such that the optical counterpart is not identified and the $R_{\rm limit}$ cannot be determined (optflag=6; Paper II).}
\tablenotetext{c}{This column gives the number of {\em confirmed} sources with $R<24$. Additional sources may have $R<24$ in cases where $R_{\rm limit}<24$.}
\tablenotetext{d}{Sources with spectra that show continuum-only -- no emission lines or absorption features -- and thus no redshift or classification was determined.}
\tablenotetext{e}{Field CL 0442+0202 has shallow $R$-band imaging ($R_{\rm limit}=21.1$). Since the numbers listed in this table are {\em confirmed} optical counterparts, this row indicates few $R$-band identifications.}
\label{tbl:fields}
\end{deluxetable}

% TABLE 2
%\input{/users/eckart/peterm/xrb/zdbase/spectables/ztable.tex}
\clearpage
\LongTables
\begin{landscape}

\begin{deluxetable}{lrrrrrcccrclcccccc}
\tablecaption{SEXSI optical spectroscopy catalog.}
\pagestyle{empty}
%\tabletypesize{\tiny}
%\rotate
\tablecolumns{18}
\tablewidth{0pc}
\tablehead{
\colhead{ }  & 
\multicolumn{5}{c}{\underline{~~~~~~~~~~~~~~~~~~~~~~~~~~~X-ray Data~~~~~~~~~~~~~~~~~~~~~~~~~~~}} &
\multicolumn{8}{c}{\underline{~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~Optical Counterpart Data~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~}}  &
\colhead{ } & \colhead{ } & \colhead{ } & \colhead{ } \\
\colhead{CXOSEXSI\_}  & 
\colhead{$\alpha_{\rm x}$ (J2000)} & 
\colhead{$\delta_{\rm x}$ (J2000)} & 
\colhead{OAA} & 
\colhead{$S_{\rm 2 - 10}^{(-15)}$} & 
\colhead{HR} & 
Flag &  
\colhead{$R$} & 
\colhead{$R_{\rm limit}$} & 
$\log{\frac{f_{\rm x}}{f_{\rm o}}}$ &
\colhead{$z$} & 
Class & 
Notes &
\colhead{$\Delta\lambda_{\rm rest}$} & 
\colhead{$\log{L_{\rm x}^{(2 - 10)}}$} & 
\colhead{$\log{{\rm N}_{\rm H}}$} &  
\colhead{$\log{{\rm N}_{\rm H}^-}$} & 
\colhead{$\log{{\rm N}_{\rm H}^+}$} \\
\colhead{(1)} & \colhead{(2)\tablenotemark{a}} & \colhead{(3)\tablenotemark{a}} & 
\colhead{(4)} & \colhead{(5)} & \colhead{(6)\tablenotemark{b}} &
\colhead{(7)\tablenotemark{c}} & \colhead{(8)} & \colhead{(9)} & 
\colhead{(10)} & \colhead{(11)} & \colhead{(12)\tablenotemark{d}} & 
\colhead{(13)\tablenotemark{e}} & \colhead{(14)\tablenotemark{f}} & 
\colhead{(15)}  & \colhead{(16)\tablenotemark{g}} & \colhead{(17)\tablenotemark{g}} & \colhead{(18)\tablenotemark{g}} }
\startdata
J022142.6+422654 &  02 21 42.75 & +42 26 53.5 &   9.49 &   23.10 & $-$0.33 & 1 & 18.73 & 24.3  & $-$0.64 & 0.310 & BLAGN &  \nodata & 3553$-$7500 & 42.9 &                       $21.6$\tablenotemark{j} &  \nodata &  \nodata \\
J022205.0+422338 &  02 22 05.08 & +42 23 37.7 &   4.24 &    8.73 &  0.84\tablenotemark{h} & 1 & 20.37 & 24.3  & $-$0.41 & 0.622 &   ELG &  \nodata & 2953$-$6165 & 43.1 &                                        $23.7$ &     $23.5$ &     $23.9$ \\
J022210.8+422016 &  02 22 10.93 & +42 20 16.1 &   2.17 &    3.63 & $-$0.46 & 1 & 21.57 & 24.3  & $-$0.31 & 3.563 & BLAGN &  \nodata & 1174$-$2321 & 44.3 &                                        $22.1$ &      $ < $ &     $22.7$ \\
J022215.0+422341 &  02 22 15.12 & +42 23 41.0 &   3.15 &   15.40 & $-$0.41 & 1 & 22.52 & 24.3  &  0.70 &  \nodata &  \nodata &  \nodata & 4515$-$9740\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J022215.1+422045 &  02 22 15.19 & +42 20 44.5 &   1.32 &   42.90 & $-$0.42 & 1 & 17.33 & 24.3  & $-$0.94 & 0.155 &   ELG &  \nodata & 4454$-$8982 & 42.5 &                                         $ < $ &      $ < $ &     $20.0$ \\
J022215.5+421842 &  02 22 15.63 & +42 18 41.7 &   2.46 &    6.79 &                   0.28 & 1 & 20.33 & 24.3  & $-$0.54 & 1.063 &   ELG &   K & 2695$-$5225 & 43.5 &                                        $21.8$ &     $21.3$ &     $22.1$ \\
J022219.3+422052 &  02 22 19.40 & +42 20 51.6 &   0.54 &    6.38 &                   0.37 & 1 & 23.82 & 24.3  &  0.83 &  \nodata &  \nodata &  \nodata & 5000$-$10225\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J022224.3+422139 &  02 22 24.45 & +42 21 38.4 &   0.91 &   64.60 & $-$0.44 & 1 & 17.41 & 24.3  & $-$0.73 & 1.181 & BLAGN &  \nodata & 2152$-$4539 & 44.6 &                                        $20.8$ &     $20.3$ &     $21.1$ \\
J022236.3+421730 &  02 22 36.45 & +42 17 30.2 &   4.23 &   12.00 &                   0.01 & 1 & 22.38 & 24.3  &  0.53 &  \nodata &  \nodata &  \nodata & 5765$-$9700\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J025400.3+414006 &  02 54 00.28 & +41 40 06.2 &   7.34 &  230.00 & $-$0.41 & 1 & 19.56 & 24.2  &  0.69 & 0.420 & BLAGN &  \nodata & 4056$-$6651 & 44.1 &                                        $20.8$ &     $20.3$ &     $21.0$ \\
J025416.8+414142 &  02 54 16.78 & +41 41 42.7 &   4.65 &   14.30 & $-$0.44 & 1 & 22.36 & 24.2  &  0.60 & 2.635 & BLAGN &  \nodata & 1337$-$2751 & 44.6 &                                        $22.8$ &     $22.5$ &     $22.9$ \\
J025420.9+414032 &  02 54 20.92 & +41 40 32.1 &   3.55 &    6.65 & $-$0.18 & 2 & 24.20 & 24.2  &  1.00 &  \nodata &  \nodata &  \nodata & 4510$-$9700\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J025430.5+414213 &  02 54 30.51 & +41 42 13.2 &   2.91 &   10.50 & $-$0.18 & 1 & 20.96 & 24.2  & $-$0.09 & 0.000 &  star &  \nodata & 4520$-$9740 &  \nodata &  \nodata &  \nodata &  \nodata \\
J025435.6+414100 &  02 54 35.60 & +41 41 00.3 &   1.37 &   27.90 & $-$0.21 & 2 & 24.20 & 24.2  &  1.63 & 1.194 &   ELG &  \nodata & 2431$-$4785 & 44.2 &                                        $22.4$ &     $22.2$ &     $22.5$ \\
J025437.0+414100 &  02 54 36.98 & +41 41 00.7 &   1.26 &   24.60 & $-$0.34 & 1 & 22.38 & 24.2  &  0.84 & 0.842 & BLAGN &  \nodata & 2874$-$5700 & 43.8 &                                        $21.6$ &     $21.3$ &     $21.8$ \\
J025438.5+414529 &  02 54 38.53 & +41 45 29.2 &   5.64 &   16.70 & $-$0.29 & 2 & 24.20 & 24.2  &  1.40 & 0.438 &   ELG &   K & 3376$-$6954 & 43.0 &                                        $21.1$ &      $ < $ &     $21.5$ \\
J025440.6+414414 &  02 54 40.57 & +41 44 14.5 &   4.39 &    6.04 & $-$0.27 & 1 & 23.81 & 24.2  &  0.81 & 1.306 &   ELG &  \nodata & 1960$-$4243 & 43.6 &                                        $22.3$ &     $21.8$ &     $22.6$ \\
J025443.4+414505 &  02 54 43.37 & +41 45 05.1 &   5.28 &    9.01 & $-$0.16 & 2 & 24.20 & 24.2  &  1.13 &  \nodata &  \nodata &  \nodata & 4605$-$9850\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J025445.5+414156 &  02 54 45.51 & +41 41 56.3 &   2.36 &    6.10 &  0.30\tablenotemark{h} & 4 & 22.57 & 24.2  &  0.31 & 0.763 &   ELG &  \nodata & 2904$-$5870 & 43.1 &                                        $23.3$ &     $22.9$ &     $23.6$ \\
J025446.3+414757 &  02 54 46.32 & +41 47 57.6 &   8.20 &   71.70 & $-$0.37 & 1 & 18.12 & 24.2  & $-$0.40 & 2.351 & BLAGN &  \nodata & 1507$-$3058 & 45.2 &                                        $21.6$ &      $ < $ &     $22.0$ \\
J025446.3+414021 &  02 54 46.34 & +41 40 21.1 &   1.36 &   13.50 & $-$0.55 & 1 & 19.74 & 24.2  & $-$0.47 & 1.516 & BLAGN &  \nodata & 1919$-$3974 & 44.1 &                                        $21.9$ &     $21.5$ &     $22.1$ \\
J025449.5+414550 &  02 54 49.51 & +41 45 50.4 &   6.27 &   10.00 & $-$0.43 & 1 & 22.67 & 24.2  &  0.57 & 2.458 & BLAGN &  \nodata & 1314$-$2826 & 44.4 &                                        $22.4$ &     $21.7$ &     $22.7$ \\
J025449.7+414530 &  02 54 49.68 & +41 45 30.0 &   5.95 &   64.90 & $-$0.46 & 1 & 19.62 & 24.2  &  0.16 & 1.370 & BLAGN &  \nodata & 1883$-$4092 & 44.7 &                                        $20.7$ &      $ < $ &     $21.4$ \\
J025454.3+414006 &  02 54 54.32 & +41 40 06.5 &   2.76 &    8.92 &                   0.00 & 1 & 23.38 & 24.2  &  0.80 & 2.587 & NLAGN &  \nodata & 1239$-$2705 & 44.4 &                                        $23.6$ &     $23.3$ &     $23.7$ \\
J025509.9+415000 &  02 55 09.90 & +41 50 00.5 &  11.62 &   39.10 & $-$0.47 & 1 & 19.15 & 24.2  & $-$0.25 & 0.730 & BLAGN &  \nodata & 3023$-$5179 & 43.9 &                                         $ < $ &      $ < $ &     $20.8$ \\
J030446.2+034948 &  03 04 46.26 & +03 49 48.7 &  10.29 &   32.30 & $-$0.51 & 1 & 20.17 & 23.2  &  0.08 & 0.778 & BLAGN &  \nodata & 3143$-$5340 & 43.9 &                                        $20.3$ &      $ < $ &     $21.4$ \\
J030509.6+035027 &  03 05 09.64 & +03 50 27.7 &   4.48 &    7.49 & $-$0.00 & 1 & 20.72 & 23.2  & $-$0.34 & 2.114 & BLAGN &  \nodata & 1518$-$3195 & 44.2 &                                        $22.9$ &     $22.5$ &     $23.2$ \\
J030512.8+034935 &  03 05 12.85 & +03 49 36.0 &   3.68 &    8.61 & $-$0.22 & 1 & 21.71 & 23.2  &  0.12 & 3.035 & BLAGN &  \nodata & 1220$-$2519 & 44.5 &                                        $23.0$ &     $22.6$ &     $23.3$ \\
J030514.2+034853 &  03 05 14.17 & +03 48 53.9 &   3.50 &   25.40 &                   0.45 & 1 & 21.84 & 23.2  &  0.64 & 0.913 & NLAGN &  \nodata & 2665$-$5397 & 43.9 &                                        $23.0$ &     $22.9$ &     $23.1$ \\
J030517.9+035046 &  03 05 17.91 & +03 50 47.2 &   2.52 &    8.20 & $-$0.62 & 1 & 20.12 & 23.2  & $-$0.54 & 1.579 & BLAGN &  \nodata & 1773$-$3801 & 43.9 &                                         $ < $ &      $ < $ &     $21.5$ \\
J030522.3+035354 &  03 05 22.31 & +03 53 55.0 &   4.13 &    6.54 & $-$0.24 & 1 & 21.99 & 23.2  &  0.11 & 0.768 &   ELG &   N & 2519$-$5605 & 43.2 &                                        $22.1$ &     $21.3$ &     $22.5$ \\
J030522.7+034934 &  03 05 22.69 & +03 49 35.4 &   1.27 &    5.13 &  0.63\tablenotemark{h} & 1 & 23.08 & 23.2  &  0.44 & 1.089 &   ELG &  \nodata & 2324$-$4786 & 43.4 &                                        $23.8$ &     $23.5$ &     $24.0$ \\
J030525.3+035211 &  03 05 25.35 & +03 52 11.9 &   2.27 &    5.16 &  0.68\tablenotemark{h} & 1 & 16.57 & 23.2  & $-$2.16 & 0.090 &   ELG &  \nodata & 4193$-$9010 & 41.1 &                                        $23.6$ &     $23.3$ &     $23.8$ \\
J030527.0+035528 &  03 05 26.97 & +03 55 29.3 &   5.49 &    9.01 &                   0.06 & 1 & 17.61 & 23.2  & $-$1.50 & 0.000 &  star &   A & 5165$-$10380 &  \nodata &  \nodata &  \nodata &  \nodata \\
J030527.8+034656 &  03 05 27.84 & +03 46 56.9 &   3.05 &   48.80 & $-$0.25 & 1 & 19.90 & 23.2  &  0.15 & 0.351 &   ELG &  \nodata & 4067$-$7772 & 43.3 &                                        $21.3$ &     $21.0$ &     $21.5$ \\
J030529.3+034115 &  03 05 29.30 & +03 41 16.4 &   8.73 &   15.60 &  0.64\tablenotemark{h} & 1 & 22.18 & 23.2  &  0.57 &  \nodata &  \nodata &  \nodata & 5250$-$10400\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J030532.4+035139 &  03 05 32.46 & +03 51 40.2 &   2.08 &   27.90 & $-$0.50 & 1 & 19.90 & 23.2  & $-$0.09 & 1.183 & BLAGN &  \nodata & 2242$-$4635 & 44.2 &                                        $21.4$ &      $ < $ &     $21.8$ \\
J030532.6+034301 &  03 05 32.58 & +03 43 02.0 &   7.08 &   16.20 &                   0.49 & 4 & 19.12 & 23.2  & $-$0.64 & 0.241 &   ELG &  \nodata & 3867$-$8058 & 42.5 &                                        $23.2$ &     $23.1$ &     $23.4$ \\
J030533.0+034927 &  03 05 32.99 & +03 49 28.4 &   1.46 &    6.38 &                   0.07 & 1 & 23.03 & 23.2  &  0.52 & 1.128 &   ELG &  \nodata & 2255$-$4699 & 43.5 &                                        $22.7$ &     $22.4$ &     $23.0$ \\
J030534.2+034958 &  03 05 34.21 & +03 49 58.9 &   1.67 &   10.40 & $-$0.43 & 1 & 20.53 & 23.2  & $-$0.27 & 1.495 & BLAGN &  \nodata & 1887$-$3987 & 44.0 &                                        $22.0$ &     $21.0$ &     $22.3$ \\
J030534.8+035147 &  03 05 34.82 & +03 51 48.3 &   2.57 &   15.30 &                   0.62 & 1 & 22.95 & 23.2  &  0.86 & 1.483 &   ELG &   K & 2027$-$4138 & 44.2 &                                        $23.7$ &     $23.6$ &     $23.9$ \\
J030535.8+034639 &  03 05 35.82 & +03 46 40.4 &   3.92 &   10.10 & $-$0.37 & 1 & 22.33 & 23.2  &  0.44 & 1.564 &   ELG &   K & 2145$-$4167 & 44.0 &                                        $22.8$ &     $22.5$ &     $23.1$ \\
J030537.0+034125 &  03 05 37.01 & +03 41 26.0 &   8.88 &   81.80 & $-$0.25 & 1 & 23.26 & 23.2  &  1.72 & 1.276 &   ELG &  \nodata & 2311$-$4613 & 44.7 &                                        $22.1$ &     $21.9$ &     $22.2$ \\
J030538.1+034816 &  03 05 38.10 & +03 48 17.4 &   3.15 &    7.88 &  0.82\tablenotemark{h} & 2 & 23.20 & 23.2  &  0.69 &  \nodata &  \nodata &  \nodata & 4795$-$10000\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J030539.9+034148 &  03 05 39.92 & +03 41 49.3 &   8.74 &   39.20 & $-$0.49 & 1 & 20.84 & 23.2  &  0.43 & 1.137 & BLAGN &  \nodata & 2423$-$4859 & 44.3 &                                         $ < $ &      $ < $ &     $21.2$ \\
J030541.4+034806 &  03 05 41.42 & +03 48 07.3 &   3.94 &   10.50 & $-$0.37 & 1 & 22.77 & 23.2  &  0.63 & 0.710 &   ELG &  \nodata & 2807$-$5847 & 43.3 &                                        $21.7$ &      $ < $ &     $22.2$ \\
J030550.0+035008 &  03 05 50.06 & +03 50 08.9 &   5.63 &   10.40 & $-$0.35 & 1 & 21.67 & 23.2  &  0.19 & 1.104 & BLAGN &  \nodata & 2654$-$5123 & 43.7 &                                        $21.6$ &      $ < $ &     $22.1$ \\
J042900.3+644608 &  04 29 00.36 & +64 46 08.2 &  12.76 &   32.60 & $-$0.81 & 3 & 13.80 & 21.5  & $-$2.47 & 0.000 &  star &   B & \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J042941.6+644834 &  04 29 41.70 & +64 48 33.9 &   7.91 &   17.20 &  0.79\tablenotemark{h} & 1 & 21.02 & 21.5  &  0.14 & 0.767 &   ELG &  \nodata & 2119$-$5660 & 43.6 &      $23.2$\tablenotemark{j}\tablenotemark{k} &  \nodata &  \nodata \\
J042952.4+644253 &  04 29 52.54 & +64 42 52.8 &   9.59 &   23.90 & $-$0.25 & 1 & 21.75 & 21.5  &  0.58 & 2.049 & BLAGN &  \nodata & 1534$-$3279 & 44.6 &                       $22.7$\tablenotemark{j} &  \nodata &  \nodata \\
J042958.2+643938 &  04 29 58.33 & +64 39 37.7 &  11.82 &   45.80 & $-$0.36 & 2 & 21.00 & 21.0  &  0.56 &  \nodata &  \nodata &  \nodata & 4200$-$9500\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J043000.2+644525 &  04 30 00.29 & +64 45 25.0 &   7.29 &    8.84 &  0.60\tablenotemark{h} & 5 & 22.53 & 21.5  &  0.46 & 0.753 &   ALG &  \nodata & 2852$-$5704 & 43.3 &      $23.0$\tablenotemark{j}\tablenotemark{k} &  \nodata &  \nodata \\
J043016.8+644317 &  04 30 16.90 & +64 43 17.3 &   7.66 &   14.20 & $-$0.29 & 1 & 19.92 & 21.5  & $-$0.38 & 2.953 & BLAGN &  \nodata & 1328$-$2648 & 44.7 &                       $22.9$\tablenotemark{j} &  \nodata &  \nodata \\
J043025.2+645035 &  04 30 25.28 & +64 50 35.0 &   3.29 &    8.71 & $-$0.26 & 1 & 21.11 & 23.0  & $-$0.12 & 1.573 & BLAGN &  \nodata & 2020$-$3886 & 44.0 &                                        $22.7$ &     $22.5$ &     $22.8$ \\
J043030.9+645205 &  04 30 30.98 & +64 52 04.8 &   3.46 &   17.30 & $-$0.35 & 1 & 18.71 & 23.0  & $-$0.78 & 0.547 & BLAGN &  \nodata & 2585$-$5946 & 43.3 &                                        $21.4$ &     $21.2$ &     $21.6$ \\
J043032.6+644025 &  04 30 32.74 & +64 40 24.7 &   9.66 &   29.20 & $-$0.13 & 1 & 20.70 & 21.0  &  0.25 & 0.768 &   ELG &  \nodata & 2319$-$5429 & 43.8 &                       $22.3$\tablenotemark{j} &  \nodata &  \nodata \\
J043034.3+644740 &  04 30 34.37 & +64 47 40.0 &   3.06 &   44.20 & $-$0.26 & 1 & 18.68 & 23.0  & $-$0.38 &  \nodata &  \nodata &  \nodata & 4910$-$10000\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J043111.5+644947 &  04 31 11.60 & +64 49 46.4 &   1.74 &    3.60 & $-$0.12 & 1 & 21.21 & 22.5  & $-$0.46 & 0.662 &   ELG &   N & 3206$-$6317 & 42.8 &                                        $22.1$ &     $21.7$ &     $22.3$ \\
J043113.2+645229 &  04 31 13.26 & +64 52 29.0 &   3.32 &   29.70 & $-$0.46 & 1 & 19.76 & 22.5  & $-$0.12 & 1.579 & BLAGN &  \nodata & 1527$-$3450 & 44.5 &                                        $21.4$ &     $20.9$ &     $21.6$ \\
J043114.0+645107 &  04 31 14.08 & +64 51 07.3 &   2.42 &    5.10 & $-$0.95 & 3 & 12.41 & 22.5  & $-$3.83 & 0.000 &  star &  \nodata & 5140$-$10150 &  \nodata &  \nodata &  \nodata &  \nodata \\
J043114.5+645024 &  04 31 14.58 & +64 50 24.3 &   2.15 &    9.22 &                   0.03 & 1 & 22.28 & 22.5  &  0.38 &  \nodata &  \nodata &  \nodata & 5285$-$10450\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J043116.8+644950 &  04 31 16.90 & +64 49 49.5 &   2.30 &   98.50 & $-$0.84 & 3 & 12.29 & 22.5  & $-$2.59 & 0.000 &  star &  \nodata & 5425$-$10620 &  \nodata &  \nodata &  \nodata &  \nodata \\
J043120.5+645122 &  04 31 20.57 & +64 51 21.9 &   3.13 &   20.40 & $-$0.23 & 1 & 19.73 & 22.5  & $-$0.30 & 0.638 &   ELG &  \nodata & 3302$-$6150 & 43.5 &                                        $21.4$ &     $21.3$ &     $21.6$ \\
J043124.3+645121 &  04 31 24.42 & +64 51 20.7 &   3.48 &    6.11 &                   0.41 & 1 & 20.25 & 22.5  & $-$0.61 & 0.521 &   ELG &  \nodata & 3668$-$6574 & 42.8 &                                        $22.6$ &     $22.4$ &     $22.7$ \\
J043125.1+645154 &  04 31 25.22 & +64 51 53.6 &   3.83 &  119.00 &                   0.86 & 4 & 15.66 & 22.5  & $-$1.16 & 0.279 &   ELG &  \nodata & 4413$-$7689 & 43.5 &                                        $23.2$ &     $23.1$ &     $23.2$ \\
J043129.2+645052 &  04 31 29.34 & +64 50 52.1 &   3.79 &   11.60 & $-$0.08 & 1 & 18.55 & 22.5  & $-$1.02 & 2.074 & BLAGN &  \nodata & 1219$-$3253 & 44.3 &                                        $22.5$ &     $22.3$ &     $22.6$ \\
J043641.6+295126 &  04 36 41.65 & +29 51 26.7 &  12.83 &  526.00 & $-$0.78 & 3 & 12.72 & 21.9  & $-$1.69 & 0.000 &  star &   B & \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J043646.8+293832 &  04 36 46.84 & +29 38 32.3 &   3.94 &   87.70 & $-$0.13 & 1 & 18.81 & 21.9  & $-$0.03 & 0.970 & BLAGN &  \nodata & 2286$-$4934 & 44.5 &                                        $22.2$ &     $22.1$ &     $22.3$ \\
J043650.1+293515 &  04 36 50.15 & +29 35 15.9 &   5.31 &    6.49 & $-$0.39 & 1 & 20.79 & 21.9  & $-$0.37 &  \nodata &  \nodata &  \nodata & 4860$-$10000\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J043654.8+294018 &  04 36 54.89 & +29 40 18.1 &   2.17 &   16.70 & $-$0.12 & 1 & 20.06 & 21.9  & $-$0.25 & 0.891 & BLAGN &  \nodata & 2562$-$5288 & 43.7 &                                        $21.9$ &     $21.6$ &     $22.1$ \\
J043656.2+293959 &  04 36 56.22 & +29 39 59.9 &   1.80 &    8.91 &                   0.25 & 1 & 20.53 & 21.9  & $-$0.34 & 0.755 &   ELG &  \nodata & 2809$-$5754 & 43.3 &                                        $22.5$ &     $22.3$ &     $22.6$ \\
J043657.4+294234 &  04 36 57.41 & +29 42 34.8 &   3.34 &    6.39 &                   0.10 & 2 & 21.90 & 21.9  &  0.06 &  \nodata &  \nodata &  \nodata & 4840$-$10000\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J043700.3+293525 &  04 37 00.33 & +29 35 25.5 &   4.25 &   22.30 &                   0.01 & 1 & 21.15 & 21.9  &  0.31 & 1.503 & BLAGN &   K & 2161$-$4194 & 44.3 &                                        $22.8$ &     $22.6$ &     $22.9$ \\
J043701.1+294148 &  04 37 01.18 & +29 41 48.5 &   2.32 &   12.50 &  0.75\tablenotemark{h} & 1 & 20.41 & 21.9  & $-$0.24 & 0.726 &   ELG &  \nodata & 2954$-$5967 & 43.4 &                                        $23.1$ &     $22.9$ &     $23.2$ \\
J043712.4+294331 &  04 37 12.44 & +29 43 31.0 &   4.30 &   35.70 & $-$0.14 & 1 & 20.61 & 21.9  &  0.30 &  \nodata &  \nodata &  \nodata & 5595$-$10500\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J043712.5+294631 &  04 37 12.56 & +29 46 31.5 &   7.16 &   25.10 & $-$0.16 & 1 & 18.81 & 21.9  & $-$0.58 & 2.533 & BLAGN &  \nodata & 1553$-$2915 & 44.8 &                                        $22.8$ &     $22.7$ &     $22.9$ \\
J044213.1+020437 &  04 42 13.18 & +02 04 38.9 &   5.48 &   22.50 & $-$0.13 & 2 & 21.10 & 21.1  &  0.29 & 1.380 & BLAGN &  \nodata & 1512$-$3235 & 44.3 &                                        $22.2$ &     $21.9$ &     $22.4$ \\
J044223.1+020208 &  04 42 23.13 & +02 02 09.5 &   2.12 &   13.70 & $-$0.56 & 1 & 20.39 & 21.1  & $-$0.21 & 0.886 & BLAGN &  \nodata & 1908$-$4984 & 43.6 &                                        $20.5$ &      $ < $ &     $21.5$ \\
J044223.1+020219 &  04 42 23.15 & +02 02 20.5 &   2.29 &   25.50 & $-$0.22 & 2 & 21.10 & 21.1  &  0.34 & 0.835 & BLAGN &  \nodata & 1961$-$4795 & 43.8 &                                        $21.7$ &     $21.2$ &     $21.9$ \\
J044223.5+020231 &  04 42 23.54 & +02 02 32.7 &   2.47 &    4.16 & $-$0.49 & 2 & 21.10 & 21.1  & $-$0.44 & 2.749 & BLAGN &  \nodata &  960$-$2507 & 44.1 &                                        $22.7$ &     $21.7$ &     $23.0$ \\
J044223.7+020219 &  04 42 23.73 & +02 02 20.6 &   2.26 &   66.60 & $-$0.29 & 2 & 21.10 & 21.1  &  0.76 & 1.110 & BLAGN &   H & 2654$-$4407 & 44.5 &                                        $21.5$ &     $21.0$ &     $21.8$ \\
J044224.1+020310 &  04 42 24.16 & +02 03 12.0 &   3.09 &    9.06 &                   0.33 & 0 &  \nodata &  \nodata &  \nodata & 1.133 &   ELG &  \nodata & 2766$-$4453 & 43.7 &                                        $22.1$ &     $21.9$ &     $22.3$ \\
J044234.2+020510 &  04 42 34.21 & +02 05 11.4 &   5.50 &    8.28 & $-$0.31 & 2 & 21.10 & 21.1  & $-$0.15 & 0.772 &   ELG &  \nodata & 3047$-$4401 & 43.3 &                                        $22.2$ &     $21.5$ &     $22.4$ \\
J044236.1+020325 &  04 42 36.19 & +02 03 26.9 &   4.25 &   15.10 & $-$0.10 & 2 & 21.10 & 21.1  &  0.11 & 1.863 & NLAGN &  \nodata & 1257$-$1955 & 44.4 &                                        $23.0$ &     $22.8$ &     $23.1$ \\
J084811.7+445302 &  08 48 11.77 & +44 53 03.3 &   7.77 &    8.01 &                   0.44 & 1 & 23.46 & 24.4  &  0.79 &  \nodata &  \nodata &  \nodata & 3900$-$9000\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J084818.4+444844 &  08 48 18.52 & +44 48 45.5 &   8.67 &    9.18 & $-$0.40 & 1 & 20.66 & 24.4  & $-$0.27 & 0.405 &   ELG &  \nodata & 3380$-$6690 & 42.7 &                                         $ < $ &      $ < $ &     $20.5$ \\
J084822.2+445223 &  08 48 22.28 & +44 52 25.0 &   6.15 &    3.54 & $-$0.04 & 1 & 23.32 & 24.4  &  0.38 & 2.187 & BLAGN &   J & 1317$-$2949 & 43.9 &                                        $20.8$ &      $ < $ &     $22.0$ \\
J084822.5+445854 &  08 48 22.62 & +44 58 55.9 &   7.17 &    3.67 & $-$0.14 & 1 & 21.08 & 24.4  & $-$0.50 & 0.413 & NLAGN &   A & 2830$-$6475 & 42.3 &                                        $21.7$ &      $ < $ &     $22.1$ \\
J084823.9+445852 &  08 48 23.94 & +44 58 53.8 &   6.96 &    6.62 & $-$0.46 & 1 & 22.01 & 24.4  &  0.12 & 1.342 & BLAGN &   A & 1793$-$3970 & 43.7 &                                        $21.9$ &     $21.6$ &     $22.1$ \\
J084824.6+445355 &  08 48 24.70 & +44 53 56.3 &   5.36 &    2.61 &                   0.03 & 1 & 22.21 & 24.4  & $-$0.20 & 0.747 &   ELG &  \nodata & 2518$-$5294 & 42.7 &                                        $22.4$ &     $22.2$ &     $22.6$ \\
J084824.8+445740 &  08 48 24.83 & +44 57 41.3 &   6.15 &    3.18 &                   0.25 & 1 & 20.52 & 24.4  & $-$0.79 & 0.337 &   ELG &   A & 2991$-$7068 & 42.1 &                                        $22.5$ &     $22.3$ &     $22.6$ \\
J084825.1+444808 &  08 48 25.14 & +44 48 09.5 &   8.29 &    7.61 & $-$0.55 & 1 & 20.73 & 24.4  & $-$0.33 & 1.320 & BLAGN &  \nodata & 2327$-$4051 & 43.7 &                                         $ < $ &      $ < $ &     $20.7$ \\
J084827.2+445433 &  08 48 27.29 & +44 54 35.1 &   4.87 &    9.98 & $-$0.40 & 1 & 20.33 & 24.4  & $-$0.37 & 0.899 & BLAGN &   J & 2227$-$4939 & 43.5 &                                         $ < $ &      $ < $ &     $20.5$ \\
J084827.4+445604 &  08 48 27.51 & +44 56 06.0 &   5.06 &    4.56 &                   0.31 & 1 & 23.67 & 24.4  &  0.63 & 1.528 &   ELG &  \nodata & 1424$-$3716 & 43.7 &                                        $22.7$ &     $22.5$ &     $22.9$ \\
J084830.2+445604 &  08 48 30.23 & +44 56 06.0 &   4.60 &    2.55 & $-$0.18 & 2 & 24.40 & 24.4  &  0.67 &  \nodata &  \nodata &  \nodata & 4800$-$9000\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J084831.6+445442 &  08 48 31.71 & +44 54 43.6 &   4.09 &    2.44 & $-$0.15 & 1 & 25.42 & 24.4  &  1.06 & 1.267 &   ELG &  KN & 1588$-$4146 & 43.2 &                                        $22.0$ &     $21.6$ &     $22.3$ \\
J084832.7+445711 &  08 48 32.75 & +44 57 12.2 &   4.70 &    2.62 &                   0.57 & 1 & 22.01 & 24.4  & $-$0.28 & 0.749 &   ELG &  \nodata & 2172$-$5431 & 42.7 &                                        $23.0$ &     $22.9$ &     $23.1$ \\
J084836.9+444818 &  08 48 37.02 & +44 48 19.9 &   6.99 &   22.50 & $-$0.49 & 1 & 20.67 & 24.4  &  0.12 & 0.646 & BLAGN &  \nodata & 2551$-$5443 & 43.5 &                                         $ < $ &      $ < $ &     $20.0$ \\
J084837.5+445710 &  08 48 37.60 & +44 57 12.1 &   4.02 &    7.47 &                   0.23 & 6 &  \nodata &  \nodata &  \nodata & 0.569 & BLAGN &  \nodata & 2421$-$6054 & 42.9 &                                        $21.9$ &     $21.8$ &     $22.0$ \\
J084837.9+445352 &  08 48 37.94 & +44 53 53.2 &   3.06 &    4.62 &                   0.15 & 1 & 24.22 & 24.4  &  0.85 & 3.287 & NLAGN &  \nodata &  979$-$2169 & 44.3 &                                        $23.6$ &     $23.4$ &     $23.7$ \\
J084840.3+445800 &  08 48 40.37 & +44 58 01.3 &   4.29 &   49.20 & $-$0.34 & 1 & 21.23 & 24.4  &  0.68 & 0.716 & BLAGN &  \nodata & 2447$-$5477 & 44.0 &                                        $21.3$ &     $21.2$ &     $21.4$ \\
J084840.5+445732 &  08 48 40.62 & +44 57 33.3 &   3.89 &    9.72 & $-$0.20 & 1 & 20.46 & 24.4  & $-$0.33 & 3.093 & BLAGN &   J &  934$-$2443 & 44.6 &                                        $23.0$ &     $22.9$ &     $23.1$ \\
J084843.2+445806 &  08 48 43.25 & +44 58 07.2 &   4.09 &    3.74 &                   0.69 & 1 & 21.54 & 24.4  & $-$0.31 & 0.566 &   ELG &  \nodata & 2426$-$6002 & 42.6 &                                        $23.4$ &     $23.2$ &     $23.5$ \\
J084845.1+445453 &  08 48 45.18 & +44 54 54.6 &   1.73 &    1.84 &                   0.05 & 1 & 23.42 & 24.4  &  0.13 & 1.015 &   ELG &  \nodata & 2084$-$4665 & 42.9 &                                        $22.3$ &     $22.0$ &     $22.5$ \\
J084845.4+445651 &  08 48 45.45 & +44 56 52.8 &   2.83 &    1.55 &  0.20\tablenotemark{h} & 1 & 24.93 & 24.4  &  0.66 & 1.329 &   ELG &  \nodata & 3112$-$4036 & 43.1 &                                        $23.4$ &     $23.2$ &     $23.5$ \\
J084846.0+445945 &  08 48 46.11 & +44 59 46.3 &   5.42 &   11.80 &                   0.72 & 1 & 21.45 & 24.4  &  0.15 & 0.567 &   ELG &  \nodata & 3012$-$5998 & 43.1 &                                        $23.0$ &     $23.0$ &     $23.1$ \\
J084846.4+444830 &  08 48 46.46 & +44 48 32.0 &   6.22 &    7.07 &                   0.47 & 1 & 20.55 & 24.4  & $-$0.43 & 0.432 &   ELG &   A & 2932$-$6564 & 42.7 &                                        $22.6$ &     $22.5$ &     $22.7$ \\
J084846.5+445358 &  08 48 46.61 & +44 53 59.8 &   1.56 &    2.98 & $-$0.19 & 2 & 24.40 & 24.4  &  0.74 & 1.083 &   ELG &  \nodata & 2016$-$4488 & 43.2 &                                        $22.5$ &     $22.4$ &     $22.6$ \\
J084853.8+445351 &  08 48 53.85 & +44 53 52.7 &   0.71 &    4.93 &                   0.26 & 1 & 21.68 & 24.4  & $-$0.14 & 0.725 &   ELG &  \nodata & \nodata & 43.0 &                                        $22.5$ &     $22.4$ &     $22.7$ \\
J084854.4+445149 &  08 48 54.46 & +44 51 50.4 &   2.73 &   14.90 & $-$0.19 & 1 & 20.57 & 24.4  & $-$0.10 & 1.035 & BLAGN &  \nodata & 2068$-$4486 & 43.8 &                                        $21.7$ &     $21.5$ &     $21.8$ \\
J084855.3+445009 &  08 48 55.33 & +44 50 10.7 &   4.40 &    2.86 &  0.78\tablenotemark{h} & 1 & 22.74 & 24.4  &  0.05 & 1.000 &   ELG &   N & 1800$-$4650 & 43.1 &                                        $23.4$ &     $23.3$ &     $23.6$ \\
J084856.6+445225 &  08 48 56.70 & +44 52 26.8 &   2.16 &    6.60 & $-$0.24 & 1 & 22.04 & 24.4  &  0.14 & 1.329 & BLAGN &  \nodata & 2361$-$3993 & 43.7 &                                        $21.7$ &     $20.8$ &     $22.0$ \\
J084857.7+445608 &  08 48 57.73 & +44 56 09.5 &   1.67 &    2.50 & $-$0.29 & 1 & 22.30 & 24.4  & $-$0.18 & 0.621 &   ELG &  \nodata & 2344$-$5675 & 42.5 &                                        $21.8$ &     $21.5$ &     $22.0$ \\
J084858.0+445434 &  08 48 58.11 & +44 54 35.4 &   0.59 &   57.50 & $-$0.56 & 1 & 19.58 & 24.4  &  0.09 & 0.573 & BLAGN &  \nodata & 2670$-$5975 & 43.8 &                                         $ < $ &      $ < $ &      $ < $ \\
J084902.2+450003 &  08 49 02.27 & +45 00 05.1 &   5.67 &   35.90 &                   0.61 & 1 & 19.62 & 24.4  & $-$0.10 & 0.524 & NLAGN &  \nodata & 2493$-$6069 & 43.5 &                                        $22.8$ &     $22.8$ &     $22.9$ \\
J084902.4+445705 &  08 49 02.49 & +44 57 06.3 &   2.88 &   15.70 &                   0.02 & 1 & 22.57 & 24.4  &  0.72 & 1.780 & BLAGN &  \nodata & 1366$-$3417 & 44.3 &                                        $23.0$ &     $23.0$ &     $23.1$ \\
J084902.5+450039 &  08 49 02.53 & +45 00 40.5 &   6.25 &   12.60 & $-$0.52 & 1 & 20.23 & 24.4  & $-$0.31 & 0.523 & BLAGN &  \nodata & 2790$-$6106 & 43.1 &                                         $ < $ &      $ < $ &     $20.0$ \\
J084903.9+445023 &  08 49 04.02 & +44 50 24.8 &   4.47 &    2.21 &                   0.43 & 1 & 23.92 & 24.4  &  0.41 & 1.276 &   ELG &   H & 1845$-$4130 & 43.2 &                                        $23.0$ &     $22.8$ &     $23.2$ \\
J084904.0+445646 &  08 49 04.09 & +44 56 47.1 &   2.76 &    2.19 &                   0.38 & 1 & 25.12 & 24.4  &  0.89 & 1.263 &   ELG &  \nodata & 2960$-$4197 & 43.2 &                                        $23.1$ &     $22.9$ &     $23.2$ \\
J084905.0+445714 &  08 49 05.06 & +44 57 15.2 &   3.24 &   33.10 & $-$0.47 & 1 & 19.54 & 24.4  & $-$0.16 & 1.263 & BLAGN &  \nodata & 1869$-$4131 & 44.3 &                                         $ < $ &      $ < $ &     $20.3$ \\
J084905.3+445203 &  08 49 05.32 & +44 52 04.3 &   3.12 &    9.62 &                   0.64 & 1 & 24.61 & 24.4  &  1.33 & 1.266 &   ELG &   H & 2956$-$4148 & 43.8 &                                        $23.4$ &     $23.3$ &     $23.5$ \\
J084905.9+445037 &  08 49 06.02 & +44 50 38.6 &   4.41 &    2.22 &  0.72\tablenotemark{h} & 1 & 23.99 & 24.4  &  0.44 &  \nodata &  \nodata &  \nodata & 6700$-$9200\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J084906.3+450107 &  08 49 06.36 & +45 01 08.9 &   6.89 &   15.40 & $-$0.27 & 1 & 21.98 & 24.4  &  0.48 & 1.272 & BLAGN &  \nodata & 1672$-$4159 & 44.0 &                                        $22.0$ &     $21.8$ &     $22.1$ \\
J084907.2+445813 &  08 49 07.24 & +44 58 14.8 &   4.29 &    3.51 & $-$0.15 & 1 & 22.59 & 24.4  &  0.08 & 0.860 & BLAGN &  \nodata & 2043$-$5107 & 43.0 &                                        $21.8$ &     $21.5$ &     $22.1$ \\
J084907.5+450151 &  08 49 07.54 & +45 01 52.3 &   7.64 &    5.01 &                   0.01 & 1 & 22.36 & 24.4  &  0.14 & 0.091 &   ELG &  \nodata & 3483$-$8661 & 41.1 &                                        $22.1$ &     $21.9$ &     $22.2$ \\
J084908.2+445810 &  08 49 08.29 & +44 58 11.2 &   4.33 &    3.13 & $-$0.40 & 1 & 23.97 & 24.4  &  0.58 & 2.320 & BLAGN &  \nodata & 1265$-$2831 & 43.9 &                                        $21.6$ &      $ < $ &     $22.1$ \\
J084908.6+445842 &  08 49 08.65 & +44 58 43.4 &   4.82 &    4.87 & $-$0.04 & 1 & 25.16 & 24.4  &  1.25 & 1.333 &   ELG &  \nodata & 2871$-$3986 & 43.6 &                                        $22.4$ &     $22.2$ &     $22.6$ \\
J084911.3+445008 &  08 49 11.33 & +44 50 09.2 &   5.31 &   10.40 &                   0.14 & 1 & 23.28 & 24.4  &  0.83 & 1.515 & BLAGN &  \nodata & 1669$-$3737 & 44.0 &                                        $22.5$ &     $22.2$ &     $22.6$ \\
J084913.6+445238 &  08 49 13.67 & +44 52 39.1 &   3.86 &    2.95 &  0.81\tablenotemark{h} & 1 & 24.06 & 24.4  &  0.59 & 1.201 &   ELG &  \nodata & 3225$-$4270 & 43.2 &                                        $23.8$ &     $23.6$ &     $23.9$ \\
J084916.2+445954 &  08 49 16.23 & +44 59 55.6 &   6.56 &    4.38 &                   0.25 & 1 & 25.62 & 24.4  &  1.39 &  \nodata &  \nodata &  \nodata & 3900$-$9400\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J084918.0+450114 &  08 49 18.05 & +45 01 15.2 &   7.85 &   10.20 &  0.86\tablenotemark{h} & 1 & 23.25 & 24.4  &  0.81 & 1.021 &   ELG &  \nodata & 1929$-$4700 & 43.6 &                                        $23.7$ &     $23.6$ &     $23.8$ \\
J084919.5+445707 &  08 49 19.57 & +44 57 08.1 &   5.08 &    4.59 & $-$0.34 & 6 &  \nodata &  \nodata &  \nodata & 1.259 &   ELG &  \nodata & 1593$-$4161 & 43.5 &                                        $20.7$ &      $ < $ &     $21.0$ \\
J084922.5+445356 &  08 49 22.54 & +44 53 57.4 &   4.95 &   15.50 & $-$0.44 & 1 & 18.88 & 24.4  & $-$0.76 & 0.510 & BLAGN &   J & 2384$-$6225 & 43.2 &                                        $21.1$ &     $20.8$ &     $21.2$ \\
J084923.2+445249 &  08 49 23.27 & +44 52 51.0 &   5.33 &    9.85 & $-$0.35 & 4 & 19.20 & 24.4  & $-$0.83 & 2.177 & BLAGN &  \nodata & 1133$-$2958 & 44.3 &                                        $22.4$ &     $22.2$ &     $22.5$ \\
J084927.7+445456 &  08 49 27.76 & +44 54 58.1 &   5.85 &  142.00 &                   0.53 & 1 & 20.76 & 24.4  &  0.96 & 0.884 & BLAGN &  \nodata & 2016$-$5042 & 44.6 &                                        $23.0$ &     $23.0$ &     $23.0$ \\
J084930.4+445224 &  08 49 30.49 & +44 52 25.6 &   6.68 &    5.48 & $-$0.22 & 1 & 22.34 & 24.4  &  0.17 & 1.108 &   ELG &  \nodata & 3178$-$4459 & 43.4 &                                        $21.1$ &     $20.7$ &     $21.3$ \\
J084931.3+445549 &  08 49 31.38 & +44 55 50.5 &   6.60 &    6.26 & $-$0.09 & 1 & 21.20 & 24.4  & $-$0.22 & 0.567 &   ALG &   A & 2425$-$6062 & 42.9 &                                        $21.7$ &     $21.3$ &     $21.8$ \\
J084934.6+445448 &  08 49 34.69 & +44 54 49.6 &   7.07 &    4.28 &  0.71\tablenotemark{h} & 1 & 22.18 & 24.4  &  0.00 & 0.716 &   ELG &  \nodata & 2214$-$5477 & 42.9 &                                        $23.3$ &     $23.3$ &     $23.5$ \\
J090954.0+541752 &  09 09 54.10 & +54 17 55.0 &   6.89 &    5.67 &                   0.71 & 1 & 22.07 & 23.9  &  0.08 & 1.101 &   ELG &   I & 1665$-$4188 & 43.4 &                                        $23.5$ &     $23.5$ &     $23.7$ \\
J090955.5+541813 &  09 09 55.55 & +54 18 15.4 &   6.59 &    5.13 &                   0.42 & 1 & 22.21 & 23.9  &  0.09 & 1.102 &   ELG &  AI & 1665$-$4281 & 43.4 &                                        $23.1$ &     $23.0$ &     $23.2$ \\
J090955.9+542915 &  09 09 55.98 & +54 29 17.7 &  11.23 & 1570.00 & $-$0.75 & 3 &  9.62 & 23.9  & $-$2.46 & 0.000 &  star &   B & \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J091008.0+541401 &  09 10 08.11 & +54 14 04.1 &   7.45 &    3.73 & $-$0.20 & 1 & 22.58 & 23.9  &  0.10 & 0.811 &   ELG &  \nodata & 1932$-$4969 & 43.0 &                                        $20.8$ &      $ < $ &     $21.5$ \\
J091008.2+541524 &  09 10 08.25 & +54 15 26.5 &   6.40 &   14.40 &                   0.56 & 1 & 21.94 & 23.9  &  0.43 & 0.670 &   ELG &  \nodata & 2095$-$5089 & 43.4 &                                        $22.9$ &     $22.8$ &     $23.0$ \\
J091011.0+542721 &  09 10 11.13 & +54 27 24.0 &   8.46 &  614.00 & $-$0.43 & 1 & 17.05 & 23.9  &  0.11 & 0.622 & BLAGN &   N & 2157$-$5024 & 44.9 &                                         $ < $ &      $ < $ &      $ < $ \\
J091012.7+541205 &  09 10 12.74 & +54 12 07.8 &   8.75 &   15.20 &                   0.40 & 1 & 22.49 & 23.9  &  0.68 & 0.792 &   ALG &  AN & 2416$-$5161 & 43.6 &                                        $22.5$ &     $22.4$ &     $22.7$ \\
J091017.4+541757 &  09 10 17.46 & +54 17 59.3 &   3.74 &    4.80 & $-$0.73 & 3 & 12.79 & 23.9  & $-$3.70 & 0.000 &  star &   B & \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J091020.7+541848 &  09 10 20.81 & +54 18 51.1 &   2.91 &    5.65 & $-$0.33 & 1 & 19.64 & 23.9  & $-$0.89 & 2.794 & BLAGN &  \nodata &  922$-$2424 & 44.3 &                                        $22.4$ &     $22.3$ &     $22.6$ \\
J091021.9+541529 &  09 10 21.98 & +54 15 31.9 &   5.11 &    2.89 &                   0.35 & 1 & 23.44 & 23.9  &  0.34 & 0.482 &   ELG &  \nodata & 2361$-$5566 & 42.4 &                                        $22.2$ &     $21.8$ &     $22.4$ \\
J091022.2+542007 &  09 10 22.32 & +54 20 09.8 &   2.46 &    5.69 &                   0.28 & 1 & 22.37 & 23.9  &  0.20 & 0.898 &   ELG &   N & 2223$-$4952 & 43.3 &                                        $22.8$ &     $22.7$ &     $22.9$ \\
J091023.3+541358 &  09 10 23.41 & +54 14 01.2 &   6.40 &   14.40 & $-$0.53 & 1 & 20.68 & 23.9  & $-$0.07 & 0.499 & NLAGN &  \nodata & 2401$-$5803 & 43.1 &                                         $ < $ &      $ < $ &      $ < $ \\
J091026.8+541241 &  09 10 26.90 & +54 12 43.7 &   7.48 &   60.50 &                   0.04 & 1 & 18.78 & 23.9  & $-$0.21 & 0.373 & NLAGN &  \nodata & 2694$-$6991 & 43.4 &                                        $21.9$ &     $21.9$ &     $21.9$ \\
J091027.0+542054 &  09 10 27.05 & +54 20 56.5 &   2.00 &   17.50 & $-$0.32 & 1 & 21.58 & 23.9  &  0.38 & 1.638 & BLAGN &  \nodata & 1364$-$3184 & 44.3 &                                        $21.4$ &     $20.8$ &     $21.7$ \\
J091028.5+542320 &  09 10 28.59 & +54 23 23.1 &   3.73 &    1.91 &                   0.13 & 1 & 23.68 & 23.9  &  0.25 & 1.960 & BLAGN &   J & 1182$-$2635 & 43.5 &                                        $23.3$ &     $23.1$ &     $23.4$ \\
J091028.6+541634 &  09 10 28.69 & +54 16 37.0 &   3.70 &    1.73 &  0.73\tablenotemark{h} & 1 & 22.91 & 23.9  & $-$0.10 & 0.907 &   ELG &  \nodata & 1835$-$4273 & 42.7 &                                        $24.0$ &     $23.7$ &     $24.1$ \\
J091028.9+541523 &  09 10 29.03 & +54 15 26.1 &   4.79 &   24.60 & $-$0.38 & 1 & 22.03 & 23.9  &  0.70 & 0.647 & BLAGN &  \nodata & 2125$-$4918 & 43.6 &                                        $20.0$ &      $ < $ &     $20.8$ \\
J091029.0+542717 &  09 10 29.05 & +54 27 19.3 &   7.48 &  234.00 & $-$0.43 & 1 & 18.48 & 23.9  &  0.26 & 0.526 & BLAGN &   N & 2522$-$6061 & 44.4 &                                         $ < $ &      $ < $ &      $ < $ \\
J091029.8+542746 &  09 10 29.84 & +54 27 48.8 &   7.94 &   12.40 & $-$0.40 & 1 & 20.30 & 23.9  & $-$0.29 & 2.327 & BLAGN &   N & 1202$-$2810 & 44.5 &                                         $ < $ &      $ < $ &     $21.4$ \\
J091030.9+541914 &  09 10 30.99 & +54 19 16.7 &   1.39 &    7.79 & $-$0.35 & 1 & 23.88 & 23.9  &  0.94 &  \nodata &  \nodata &  \nodata & 4000$-$9500\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J091031.9+542342 &  09 10 31.94 & +54 23 45.0 &   3.90 &    3.27 &                   0.28 & 1 & 25.37 & 23.9  &  1.16 &  \nodata &  \nodata &  \nodata & 3900$-$7900\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J091032.9+541246 &  09 10 33.00 & +54 12 48.4 &   7.24 &    5.47 & $-$0.17 & 1 & 19.63 & 23.9  & $-$0.91 & 0.595 &   ELG &  \nodata & 2194$-$5793 & 42.8 &                                        $20.3$ &      $ < $ &     $21.3$ \\
J091034.2+542408 &  09 10 34.25 & +54 24 10.7 &   4.25 &    2.41 & $-$0.13 & 1 & 21.24 & 23.9  & $-$0.62 & 0.340 &   ELG &  AN & 2835$-$6716 & 42.0 &                                        $21.6$ &     $21.0$ &     $21.9$ \\
J091037.8+541543 &  09 10 37.89 & +54 15 46.1 &   4.23 &    6.65 & $-$0.36 & 1 & 23.59 & 23.9  &  0.76 &  \nodata &  \nodata &  \nodata & 3700$-$7800\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J091037.9+541608 &  09 10 37.98 & +54 16 10.4 &   3.82 &    5.48 & $-$0.26 & 1 & 22.42 & 23.9  &  0.21 & 1.102 &   ELG &  \nodata & 1665$-$3758 & 43.4 &                                        $21.2$ &      $ < $ &     $21.6$ \\
J091039.8+542032 &  09 10 39.86 & +54 20 34.7 &   0.60 &    8.90 & $-$0.29 & 1 & 21.93 & 23.9  &  0.22 & 2.450 & BLAGN &   J & 1043$-$2666 & 44.4 &                                        $22.4$ &     $22.2$ &     $22.6$ \\
J091040.0+542259 &  09 10 40.12 & +54 23 01.5 &   3.04 &    4.37 &                   0.01 & 1 & 20.76 & 23.9  & $-$0.56 & 0.252 &   ELG &   N & 2875$-$7188 & 41.9 &                                        $21.7$ &     $21.5$ &     $21.9$ \\
J091040.8+542006 &  09 10 40.89 & +54 20 08.6 &   0.30 &    2.42 &  0.74\tablenotemark{h} & 1 & 22.38 & 23.9  & $-$0.16 & 1.097 &   ELG &  \nodata & 1812$-$4434 & 43.1 &                                        $23.7$ &     $23.5$ &     $23.9$ \\
J091041.4+541945 &  09 10 41.52 & +54 19 47.9 &   0.40 &   26.30 & $-$0.40 & 1 & 21.38 & 23.9  &  0.47 & 0.786 & BLAGN &   N & 2239$-$5240 & 43.8 &                                        $21.4$ &     $21.2$ &     $21.5$ \\
J091041.9+542127 &  09 10 41.97 & +54 21 29.6 &   1.56 &    2.75 & $-$0.26 & 1 & 21.13 & 23.9  & $-$0.61 & 0.598 & BLAGN &  \nodata & 2190$-$5632 & 42.6 &                                        $21.7$ &     $21.3$ &     $22.0$ \\
J091041.9+542340 &  09 10 42.02 & +54 23 42.8 &   3.75 &   10.50 & $-$0.35 & 1 & 23.02 & 23.9  &  0.73 & 1.638 & BLAGN &  \nodata & 1326$-$3184 & 44.1 &                                        $21.8$ &     $21.5$ &     $22.0$ \\
J091042.7+542034 &  09 10 42.81 & +54 20 37.1 &   0.83 &    1.46 &                   0.05 & 1 & 22.59 & 23.9  & $-$0.30 & 1.108 &   ELG &   H & 1802$-$4411 & 42.9 &                                        $22.6$ &     $22.3$ &     $22.9$ \\
J091047.6+542211 &  09 10 47.66 & +54 22 13.5 &   2.56 &    1.82 & $-$0.34 & 1 & 23.99 & 23.9  &  0.36 & 1.341 &   ELG &  \nodata & 1495$-$3908 & 43.1 &                                        $21.3$ &      $ < $ &     $21.9$ \\
J091049.7+541330 &  09 10 49.80 & +54 13 33.2 &   6.62 &    9.45 &                   0.71 & 1 & 23.52 & 23.9  &  0.88 & 1.008 &   ELG &  \nodata & 1743$-$4731 & 43.6 &                                        $23.3$ &     $23.1$ &     $23.4$ \\
J091053.3+541819 &  09 10 53.42 & +54 18 21.6 &   2.64 &    1.98 & $-$0.29 & 1 & 22.93 & 23.9  & $-$0.03 & 1.850 & BLAGN &  \nodata & 1228$-$2842 & 43.5 &                                        $21.1$ &      $ < $ &     $22.1$ \\
J091057.0+542340 &  09 10 57.11 & +54 23 43.2 &   4.56 &    5.61 & $-$0.39 & 1 & 22.53 & 23.9  &  0.26 & 1.935 & BLAGN &  \nodata & 1192$-$2555 & 44.0 &                                         $ < $ &      $ < $ &     $21.6$ \\
J091059.4+541715 &  09 10 59.44 & +54 17 17.5 &   4.01 &   20.00 & $-$0.21 & 1 & 22.46 & 23.9  &  0.79 & 1.860 & BLAGN &  \nodata & 1223$-$3041 & 44.5 &                                        $22.1$ &     $21.9$ &     $22.2$ \\
J091059.8+542335 &  09 10 59.85 & +54 23 37.9 &   4.73 &    2.69 &                   0.58 & 1 & 19.79 & 23.9  & $-$1.15 & 0.333 & NLAGN &  \nodata & 2850$-$7051 & 42.0 &                                        $22.9$ &     $22.7$ &     $23.1$ \\
J091100.2+542540 &  09 11 00.31 & +54 25 43.2 &   6.51 &   23.80 & $-$0.23 & 1 & 21.41 & 23.9  &  0.44 & 1.890 & BLAGN &  \nodata & 1211$-$3044 & 44.6 &                                        $22.1$ &     $21.8$ &     $22.2$ \\
J091107.8+541822 &  09 11 07.92 & +54 18 24.9 &   4.48 &  698.00 &                   0.62 & 1 & 21.66 & 23.9  &  2.01 & 0.761 & NLAGN &  \nodata & 2157$-$5139 & 45.2 &                                        $23.1$ &     $23.0$ &     $23.2$ \\
J091108.5+541752 &  09 11 08.59 & +54 17 54.7 &   4.77 &    8.69 & $-$0.34 & 1 & 22.38 & 23.9  &  0.39 & 3.234 & BLAGN &  \nodata &  909$-$2170 & 44.6 &                                        $22.6$ &     $22.4$ &     $22.8$ \\
J091112.8+542306 &  09 11 12.86 & +54 23 08.4 &   5.84 &   17.80 &                   0.11 & 1 & 23.65 & 23.9  &  1.21 & 0.754 &   ELG &  \nodata & 2166$-$4917 & 43.6 &                                        $22.5$ &     $22.4$ &     $22.5$ \\
J091115.4+541919 &  09 11 15.51 & +54 19 21.3 &   5.34 &    4.34 & $-$0.17 & 1 & 23.30 & 23.9  &  0.46 &  \nodata &  \nodata &  \nodata & 4100$-$9400\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J091129.6+541308 &  09 11 29.69 & +54 13 11.2 &  10.04 &   34.30 & $-$0.36 & 1 & 21.68 & 23.9  &  0.71 & 0.899 & BLAGN &  \nodata & 1895$-$5050 & 44.0 &                                        $21.2$ &     $21.1$ &     $21.4$ \\
J091135.9+540814 &  09 11 36.03 & +54 08 17.1 &  14.36 &   27.90 & $-$0.38 & 0 &  \nodata &  \nodata &  \nodata & 1.435 & BLAGN &  \nodata & 1437$-$3696 & 44.4 &                                         $ < $ &      $ < $ &     $20.5$ \\
J115917.7+291647 &  11 59 17.79 & +29 16 48.6 &   3.67 &    3.67 &                   0.67 & 1 & 22.05 & 24.4  & $-$0.12 & 0.662 &   ELG &  \nodata & 2166$-$5595 & 42.8 &                                        $23.5$ &     $23.2$ &     $23.8$ \\
J115924.1+291512 &  11 59 24.19 & +29 15 13.7 &   1.62 &    9.74 &  0.88\tablenotemark{h} & 1 & 21.25 & 24.4  & $-$0.01 & 0.625 & NLAGN &  \nodata & 2215$-$5692 & 43.1 &                                        $23.3$ &     $23.2$ &     $23.5$ \\
J115927.2+291849 &  11 59 27.26 & +29 18 51.0 &   4.43 &    4.28 &                   0.19 & 1 & 18.57 & 24.4  & $-$1.44 & 0.256 &   ELG &  \nodata & 2866$-$7484 & 41.9 &                                        $22.4$ &     $22.1$ &     $22.6$ \\
J115929.7+291428 &  11 59 29.76 & +29 14 29.9 &   0.23 &   15.40 & $-$0.45 & 1 & 22.63 & 24.4  &  0.74 & 2.280 & BLAGN &  \nodata & 1067$-$2850 & 44.5 &                                        $22.3$ &     $22.0$ &     $22.5$ \\
J115930.1+291744 &  11 59 30.16 & +29 17 45.2 &   3.27 &    6.48 & $-$0.13 & 1 & 23.04 & 24.4  &  0.53 & 0.988 &   ELG &   A & 1760$-$4728 & 43.4 &                                        $21.9$ &     $21.3$ &     $22.3$ \\
J115931.1+291914 &  11 59 31.20 & +29 19 15.4 &   4.77 &    5.94 &                   0.39 & 1 & 23.89 & 24.4  &  0.83 & 2.425 & NLAGN &  \nodata & 1080$-$2627 & 44.2 &                                        $22.6$ &     $22.0$ &     $23.0$ \\
J115938.5+292055 &  11 59 38.54 & +29 20 56.7 &   6.68 &   14.00 & $-$0.45 & 1 & 21.36 & 24.4  &  0.19 & 0.922 & BLAGN &   J & 1925$-$4838 & 43.7 &                                        $21.5$ &     $20.3$ &     $21.8$ \\
J121651.9+375438 &  12 16 51.91 & +37 54 38.8 &   9.82 &  624.00 & $-$0.51 & 3 & 12.96 & 22.9  & $-$1.52 & 0.062 & BLAGN &   C & \nodata & 42.8 &                       $20.4$\tablenotemark{j} &  \nodata &  \nodata \\
J121726.9+374402 &  12 17 27.00 & +37 44 02.9 &   2.96 &   25.10 &                   0.52 & 1 & 22.15 & 23.4  &  0.76 & 0.727 &   ELG &  \nodata & 2084$-$5500 & 43.7 &                                        $22.8$ &     $22.7$ &     $22.9$ \\
J121727.5+374412 &  12 17 27.55 & +37 44 12.3 &   2.85 &    5.12 & $-$0.36 & 1 & 22.21 & 23.4  &  0.09 & 0.679 &   ELG &  \nodata & 2144$-$5866 & 42.9 &                                        $21.9$ &     $21.7$ &     $22.0$ \\
J121732.9+374644 &  12 17 32.96 & +37 46 44.2 &   2.14 &   11.30 & $-$0.34 & 1 & 20.90 & 23.4  & $-$0.09 & 2.138 & BLAGN &  \nodata & 1115$-$3027 & 44.4 &                                         $ < $ &      $ < $ &     $21.3$ \\
J121733.0+375047 &  12 17 33.11 & +37 50 47.3 &   4.50 &    4.98 & $-$0.49 & 1 & 22.30 & 23.4  &  0.12 & 0.287 &   ELG &  \nodata & 2719$-$7614 & 42.1 &                                        $20.5$ &      $ < $ &     $20.9$ \\
J121739.5+374655 &  12 17 39.54 & +37 46 55.1 &   3.44 &    5.38 &  0.86\tablenotemark{h} & 1 & 23.04 & 23.4  &  0.45 & 0.000 &  star &   A & 3700$-$9900 &  \nodata &  \nodata &  \nodata &  \nodata \\
J121739.6+374646 &  12 17 39.68 & +37 46 46.3 &   3.47 &    5.36 & $-$0.51 & 2 & 23.40 & 23.4  &  0.61 & 2.987 & NLAGN &  \nodata &  928$-$2483 & 44.3 &                                        $22.2$ &     $21.8$ &     $22.4$ \\
J121740.1+374749 &  12 17 40.17 & +37 47 49.3 &   3.70 &   20.80 & $-$0.44 & 1 & 19.24 & 23.4  & $-$0.49 & 1.795 & BLAGN &   J & 1323$-$3398 & 44.5 &                                         $ < $ &      $ < $ &     $20.6$ \\
J125247.0-091637 &  12 52 47.01 & $-$09 16 37.1 &   8.69 &  115.00 & $-$0.53 & 1 & 18.24 & 23.4  & $-$0.14 & 0.264 & BLAGN &  \nodata & 3058$-$7929 & 43.4 &                                         $ < $ &      $ < $ &     $20.0$ \\
J125252.8-091921 &  12 52 52.88 & $-$09 19 21.5 &  10.20 &   76.30 & $-$0.49 & 1 & 17.99 & 22.4  & $-$0.42 & 1.111 & BLAGN &  \nodata & 1828$-$4737 & 44.6 &                                         $ < $ &      $ < $ &     $20.8$ \\
J125300.3-091104 &  12 53 00.37 & $-$09 11 04.2 &   2.63 &    6.23 &  0.61\tablenotemark{h} & 1 & 21.99 & 23.4  &  0.09 & 0.625 &   ELG &  \nodata & 2154$-$6093 & 42.9 &                                        $23.4$ &     $23.2$ &     $23.6$ \\
J125301.9-091134 &  12 53 01.90 & $-$09 11 34.0 &   2.54 &    6.90 & $-$0.36 & 1 & 21.80 & 23.4  &  0.06 & 0.713 &   ELG &  \nodata & 2159$-$5662 & 43.1 &                                        $21.3$ &     $21.0$ &     $21.5$ \\
J125302.4-091311 &  12 53 02.39 & $-$09 13 11.7 &   3.65 &  106.00 & $-$0.33 & 1 & 20.17 & 23.4  &  0.59 & 1.132 & BLAGN &  \nodata & 1512$-$4474 & 44.7 &                                         $ < $ &      $ < $ &     $20.5$ \\
J125302.9-091057 &  12 53 02.93 & $-$09 10 57.5 &   2.01 &    6.97 &  0.65\tablenotemark{h} & 1 & 20.86 & 23.4  & $-$0.31 & 0.381 & BLAGN &  \nodata & 2535$-$7315 & 42.5 &                                        $24.0$ &     $23.8$ &     $24.2$ \\
J125303.0-091241 &  12 53 03.01 & $-$09 12 41.7 &   3.15 &   15.80 & $-$0.52 & 1 & 20.62 & 23.4  & $-$0.05 & 0.983 &   ELG &  \nodata & 1765$-$4992 & 43.8 &                                        $21.0$ &     $20.6$ &     $21.2$ \\
J125303.8-090809 &  12 53 03.84 & $-$09 08 09.6 &   2.52 &   29.30 & $-$0.16 & 1 & 17.96 & 23.4  & $-$0.85 & 0.000 &  star &  \nodata & 3865$-$9500 &  \nodata &  \nodata &  \nodata &  \nodata \\
J125304.7-090442 &  12 53 04.75 & $-$09 04 42.3 &   5.57 &   17.50 & $-$0.50 & 1 & 19.14 & 23.4  & $-$0.60 & 1.706 & BLAGN &  \nodata & 1428$-$3695 & 44.3 &                                         $ < $ &      $ < $ &     $20.9$ \\
J125305.3-090823 &  12 53 05.33 & $-$09 08 23.5 &   2.11 &   31.60 & $-$0.46 & 1 & 19.58 & 23.4  & $-$0.17 & 0.499 & NLAGN &  \nodata & 2828$-$6671 & 43.4 &                                         $ < $ &      $ < $ &     $20.0$ \\
J125306.0-091316 &  12 53 05.99 & $-$09 13 16.2 &   3.34 &   22.30 & $-$0.08 & 1 & 21.84 & 23.4  &  0.58 &  \nodata &  \nodata &  \nodata & 3800$-$9400\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J125309.6-090323 &  12 53 09.64 & $-$09 03 23.0 &   6.73 &   14.60 &                   0.55 & 1 & 22.83 & 23.4  &  0.80 &  \nodata &  \nodata &  \nodata & 3800$-$9400\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J125310.4-091023 &  12 53 10.40 & $-$09 10 23.4 &   0.28 &   12.80 & $-$0.29 & 1 & 21.58 & 22.9  &  0.24 & 0.558 & BLAGN &  \nodata & 2458$-$6482 & 43.2 &                                        $20.8$ &     $20.0$ &     $21.0$ \\
J125310.4-091442 &  12 53 10.40 & $-$09 14 41.9 &   4.59 &    5.58 &                   0.05 & 1 & 21.60 & 23.4  & $-$0.11 & 1.134 & NLAGN &  \nodata & 1686$-$4311 & 43.5 &                                         $ < $ &      $ < $ &     $21.9$ \\
J125311.1-091117 &  12 53 11.11 & $-$09 11 17.5 &   1.20 &   11.80 &  0.55\tablenotemark{h} & 1 & 20.28 & 23.4  & $-$0.32 & 0.478 &   ELG &  \nodata & 2571$-$6698 & 43.0 &                                        $23.6$ &     $23.4$ &     $23.7$ \\
J125312.6-090644 &  12 53 12.68 & $-$09 06 44.0 &   3.42 &    6.02 & $-$0.49 & 1 & 21.10 & 23.4  & $-$0.28 & 0.000 &  star &  \nodata & 3600$-$9500 &  \nodata &  \nodata &  \nodata &  \nodata \\
J125314.8-091300 &  12 53 14.83 & $-$09 13 00.8 &   3.11 &   38.20 &                   0.63 & 1 & 21.62 & 23.4  &  0.73 & 0.716 &   ELG &  \nodata & 2097$-$5535 & 43.9 &                                        $22.8$ &     $22.7$ &     $22.9$ \\
J125315.2-091424 &  12 53 15.20 & $-$09 14 24.3 &   4.47 &   30.20 &                   0.66 & 1 & 23.82 & 23.4  &  1.51 & 1.154 & NLAGN &  \nodata & 1578$-$4178 & 44.2 &                                        $23.2$ &     $23.1$ &     $23.2$ \\
J125319.1-091116 &  12 53 19.13 & $-$09 11 15.9 &   2.47 &    4.77 &  0.65\tablenotemark{h} & 1 & 20.05 & 23.4  & $-$0.80 & 0.478 &   ELG &  \nodata & 2943$-$6292 & 42.6 &                                        $22.9$ &     $22.7$ &     $23.1$ \\
J125322.6-090246 &  12 53 22.64 & $-$09 02 46.5 &   7.94 &   24.90 & $-$0.22 & 1 & 16.69 & 23.4  & $-$1.43 & 0.000 &  star &   A & 3870$-$10000 &  \nodata &  \nodata &  \nodata &  \nodata \\
J125323.2-090827 &  12 53 23.28 & $-$09 08 27.3 &   3.60 &   18.90 &                   0.44 & 1 & 21.93 & 23.4  &  0.55 & 0.503 &   ELG &  \nodata & 2395$-$3759 & 43.2 &                                        $22.7$ &     $22.6$ &     $22.8$ \\
J125323.6-090429 &  12 53 23.63 & $-$09 04 29.8 &   6.50 &   27.20 &                   0.42 & 1 & 21.08 & 23.4  &  0.37 & 0.519 &   ELG &  \nodata & 2601$-$6189 & 43.4 &                                        $22.6$ &     $22.5$ &     $22.8$ \\
J131653.0+291703 &  13 16 53.15 & +29 17 04.7 &   7.94 &   16.40 & $-$0.44 & 2 & 23.50 & 23.5  &  1.10 & 1.637 & BLAGN &  \nodata & 1338$-$3412 & 44.3 &                                         $ < $ &      $ < $ &     $21.2$ \\
J131654.1+291320 &  13 16 54.28 & +29 13 22.5 &   4.98 &   15.60 & $-$0.49 & 1 & 22.16 & 23.5  &  0.56 & 1.756 & BLAGN &  \nodata & 1415$-$3265 & 44.3 &                                         $ < $ &      $ < $ &     $21.2$ \\
J131654.6+291004 &  13 16 54.72 & +29 10 06.2 &   3.85 &   31.00 &                   0.06 & 1 & 22.15 & 23.5  &  0.85 & 0.908 &   ELG &  \nodata & 2044$-$4848 & 44.0 &                                        $22.4$ &     $22.3$ &     $22.4$ \\
J131655.4+290753 &  13 16 55.58 & +29 07 54.7 &   4.38 &    3.88 &                   0.20 & 1 & 19.12 & 23.5  & $-$1.26 & 0.262 &   ELG &  \nodata & 2773$-$6537 & 41.9 &                                        $21.5$ &     $20.8$ &     $21.8$ \\
J131658.1+291017 &  13 16 58.29 & +29 10 18.8 &   3.06 &    2.18 &                   0.20 & 1 & 23.69 & 23.5  &  0.31 & 0.951 &   ELG &   A & 2075$-$4818 & 42.9 &                                        $22.6$ &     $22.3$ &     $23.0$ \\
J131700.2+291307 &  13 17 00.37 & +29 13 08.6 &   3.84 &    4.12 & $-$0.15 & 1 & 22.45 & 23.5  &  0.09 & 0.580 &   ELG &   I & 2215$-$5031 & 42.7 &                                        $21.4$ &     $20.0$ &     $21.8$ \\
J131701.2+290657 &  13 17 01.37 & +29 06 58.6 &   4.12 &    8.85 & $-$0.30 & 1 & 20.48 & 23.5  & $-$0.36 & 0.491 & BLAGN &   J & 2347$-$5264 & 42.9 &                                        $20.9$ &      $ < $ &     $21.3$ \\
J131701.3+291432 &  13 17 01.51 & +29 14 34.5 &   4.86 &   17.50 &                   0.01 & 2 & 23.50 & 23.5  &  1.13 & 1.169 &   ELG &  \nodata & 1613$-$3964 & 44.0 &                                        $22.4$ &     $22.3$ &     $22.5$ \\
J131706.0+290916 &  13 17 06.17 & +29 09 18.2 &   1.69 &   40.00 & $-$0.42 & 1 & 19.94 & 23.5  &  0.08 & 1.020 & BLAGN &  \nodata & 1881$-$4455 & 44.2 &                                        $21.0$ &     $20.5$ &     $21.3$ \\
J131706.2+291058 &  13 17 06.35 & +29 10 59.8 &   1.46 &    2.29 &                   0.50 & 1 & 20.51 & 23.5  & $-$0.94 & 0.579 &   ELG &   I & 2216$-$5668 & 42.4 &                                        $22.9$ &     $22.7$ &     $23.1$ \\
J131708.6+291117 &  13 17 08.78 & +29 11 19.0 &   1.25 &    6.62 &                   0.49 & 1 & 19.80 & 23.5  & $-$0.76 & 1.680 & BLAGN &   J & 1380$-$3414 & 43.9 &                                        $23.4$ &     $23.2$ &     $23.6$ \\
J131713.8+291519 &  13 17 14.01 & +29 15 21.2 &   5.04 &    3.94 &                   0.64 & 1 & 19.36 & 23.5  & $-$1.16 & 0.367 &   ELG &   N & 3108$-$6858 & 42.2 &                                        $22.8$ &     $22.7$ &     $23.0$ \\
J131714.5+291041 &  13 17 14.66 & +29 10 42.7 &   0.64 &    3.80 & $-$0.43 & 1 & 20.64 & 23.5  & $-$0.66 & 2.702 & BLAGN &   J &  945$-$2431 & 44.1 &                                        $21.9$ &      $ < $ &     $22.4$ \\
J131714.7+290636 &  13 17 14.82 & +29 06 37.8 &   3.74 &    4.60 & $-$0.18 & 1 & 18.39 & 23.5  & $-$1.48 & 0.181 &   ELG &  \nodata & 2963$-$6591 & 41.6 &                                        $20.3$ &      $ < $ &     $21.1$ \\
J131717.1+290639 &  13 17 17.26 & +29 06 40.7 &   3.81 &   10.70 & $-$0.15 & 1 & 19.57 & 23.5  & $-$0.64 & 2.701 & BLAGN &  \nodata &  945$-$2107 & 44.5 &                                        $22.6$ &     $22.3$ &     $22.8$ \\
J131718.8+291111 &  13 17 19.01 & +29 11 12.8 &   1.71 &    7.49 & $-$0.30 & 1 & 21.98 & 23.5  &  0.17 & 0.803 & BLAGN &   H & 2107$-$4991 & 43.3 &                                         $ < $ &      $ < $ &     $21.2$ \\
J131722.0+291124 &  13 17 22.12 & +29 11 25.8 &   2.40 &    5.78 &                   0.59 & 1 & 24.15 & 23.5  &  0.92 & 0.793 &   ELG &   H & 2230$-$5242 & 43.1 &                                        $22.9$ &     $22.8$ &     $23.0$ \\
J131727.4+290930 &  13 17 27.59 & +29 09 32.0 &   3.43 &    4.63 &  0.87\tablenotemark{h} & 1 & 22.05 & 23.5  & $-$0.01 & 0.847 &   ELG &  \nodata & 1894$-$4656 & 43.1 &                                        $23.6$ &     $23.4$ &     $23.8$ \\
J131729.7+290730 &  13 17 29.82 & +29 07 32.0 &   4.74 &   15.50 & $-$0.15 & 1 & 22.17 & 23.5  &  0.56 & 2.540 & BLAGN &  \nodata &  988$-$2175 & 44.6 &                                        $22.5$ &     $22.3$ &     $22.7$ \\
J131730.7+291055 &  13 17 30.86 & +29 10 57.0 &   4.09 &    5.09 & $-$0.46 & 1 & 21.74 & 23.5  & $-$0.10 & 1.748 & BLAGN &   J & 1410$-$3347 & 43.8 &                                        $20.8$ &      $ < $ &     $21.8$ \\
J131730.8+291217 &  13 17 30.94 & +29 12 19.4 &   4.53 &    3.60 &                   0.45 & 1 & 22.56 & 23.5  &  0.08 & 0.830 &   ELG &  \nodata & 1912$-$4453 & 43.0 &                                        $22.9$ &     $22.8$ &     $23.1$ \\
J131732.9+291055 &  13 17 33.06 & +29 10 57.3 &   4.57 &    2.98 & $-$0.19 & 1 & 21.61 & 23.5  & $-$0.38 & 1.034 &   ELG &   A & 1769$-$3947 & 43.1 &                                        $21.1$ &      $ < $ &     $21.8$ \\
J131733.4+290810 &  13 17 33.59 & +29 08 12.2 &   5.11 &    8.84 & $-$0.03 & 1 & 22.53 & 23.5  &  0.46 & 1.690 & BLAGN &  \nodata & 1301$-$2992 & 44.0 &                                        $22.2$ &     $21.9$ &     $22.4$ \\
J131736.5+291114 &  13 17 36.71 & +29 11 15.7 &   5.40 &    8.44 & $-$0.45 & 1 & 19.88 & 23.5  & $-$0.62 & 1.958 & BLAGN &  \nodata & 1419$-$3177 & 44.1 &                                        $21.8$ &     $20.8$ &     $22.1$ \\
J131737.3+291524 &  13 17 37.50 & +29 15 26.4 &   7.50 &    4.56 & $-$0.43 & 1 & 22.81 & 23.5  &  0.28 &  \nodata &  \nodata &  \nodata & 5710$-$9400\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J131742.5+290911 &  13 17 42.67 & +29 09 12.7 &   6.72 &    5.29 &  0.75\tablenotemark{h} & 1 & 24.23 & 23.5  &  0.92 & 1.019 &   ELG &  \nodata & 1733$-$4160 & 43.3 &                                        $24.3$ &     $24.1$ &     $24.4$ \\
J131745.2+291201 &  13 17 45.40 & +29 12 02.7 &   7.42 &    4.56 &  0.70\tablenotemark{h} & 1 & 22.34 & 23.5  &  0.09 & 0.715 &   ELG &  \nodata & 2623$-$5481 & 42.9 &                                        $24.0$ &     $23.7$ &     $24.1$ \\
J131746.0+290912 &  13 17 46.16 & +29 09 13.7 &   7.47 &   15.40 & $-$0.32 & 1 & 19.64 & 23.5  & $-$0.46 & 2.040 & BLAGN &  \nodata & 1151$-$2861 & 44.4 &                                         $ < $ &      $ < $ &     $21.0$ \\
J133730.8+292747 &  13 37 30.95 & +29 27 48.4 &   6.56 &    8.62 & $-$0.62 & 1 & 21.06 & 22.5  & $-$0.14 & 1.428 & BLAGN &  \nodata & 1729$-$3871 & 43.9 &                                         $ < $ &      $ < $ &     $20.9$ \\
J133734.7+292830 &  13 37 34.85 & +29 28 31.2 &   5.57 &   16.50 & $-$0.30 & 1 & 21.53 & 22.5  &  0.33 & 0.830 & BLAGN &  \nodata & 2295$-$5136 & 43.6 &                                        $20.6$ &      $ < $ &     $21.4$ \\
J133739.0+292712 &  13 37 39.17 & +29 27 13.3 &   5.11 &    5.47 & $-$0.37 & 1 & 20.76 & 22.5  & $-$0.46 & 1.551 & BLAGN &  \nodata & 1646$-$3684 & 43.7 &                                        $21.0$ &      $ < $ &     $22.0$ \\
J133741.8+292623 &  13 37 41.98 & +29 26 24.1 &   5.05 &   53.20 & $-$0.48 & 1 & 20.79 & 22.5  &  0.54 & 0.675 & BLAGN &  \nodata & 2507$-$5611 & 44.0 &                                         $ < $ &      $ < $ &     $20.3$ \\
J133744.1+292605 &  13 37 44.24 & +29 26 06.5 &   4.89 &   12.10 & $-$0.24 & 1 & 21.89 & 22.5  &  0.34 & 1.064 &   ELG &  \nodata & 2034$-$4554 & 43.7 &                                        $21.4$ &      $ < $ &     $21.9$ \\
J133744.2+293511 &  13 37 44.32 & +29 35 12.9 &   6.56 &   22.70 & $-$0.32 & 1 & 20.57 & 22.5  &  0.08 & 1.207 & BLAGN &  \nodata & 1585$-$4259 & 44.1 &                                        $21.7$ &     $21.3$ &     $21.9$ \\
J133753.0+293452 &  13 37 53.11 & +29 34 53.2 &   5.49 &    9.28 & $-$0.55 & 1 & 20.62 & 22.5  & $-$0.28 & 1.610 & BLAGN &  \nodata & 1340$-$3601 & 44.0 &                                         $ < $ &      $ < $ &     $21.4$ \\
J133753.2+292433 &  13 37 53.35 & +29 24 34.4 &   5.23 &   16.50 & $-$0.49 & 1 & 19.90 & 22.5  & $-$0.32 & 2.738 & BLAGN &  \nodata & 1123$-$2514 & 44.7 &                                        $21.4$ &      $ < $ &     $22.1$ \\
J133755.4+293502 &  13 37 55.50 & +29 35 03.7 &   5.54 &   29.90 &                   0.22 & 1 & 22.25 & 22.5  &  0.88 & 0.426 &   ELG &   L & 3927$-$6591 & 43.3 &                                        $22.5$ &     $22.4$ &     $22.6$ \\
J133755.5+292745 &  13 37 55.65 & +29 27 46.8 &   2.05 &   10.60 & $-$0.66 & 1 & 19.52 & 22.5  & $-$0.67 & 0.632 &   ALG &  \nodata & 2573$-$5637 & 43.2 &                                         $ < $ &      $ < $ &     $20.3$ \\
J133757.9+292608 &  13 37 58.04 & +29 26 10.0 &   3.46 &   11.30 & $-$0.17 & 1 & 18.30 & 23.0  & $-$1.13 & 0.304 &   ELG &  \nodata & 3220$-$7131 & 42.5 &                                        $21.4$ &     $20.9$ &     $21.5$ \\
J133800.7+292927 &  13 38 00.82 & +29 29 29.0 &   0.23 &    5.82 & $-$0.05 & 2 & 23.00 & 23.0  &  0.45 & 0.853 &   ELG &  \nodata & 2293$-$5072 & 43.2 &                                        $22.3$ &     $22.0$ &     $22.5$ \\
J133803.0+292825 &  13 38 03.11 & +29 28 26.9 &   1.35 &    8.18 &                   0.80 & 1 & 21.86 & 23.0  &  0.16 & 0.717 &   ELG &  \nodata & 3261$-$5474 & 43.2 &                                        $23.0$ &     $22.8$ &     $23.1$ \\
J133803.6+292915 &  13 38 03.75 & +29 29 16.7 &   0.89 &   10.10 &                   0.76 & 1 & 22.46 & 23.0  &  0.49 & 1.001 & NLAGN &  \nodata & 2123$-$4622 & 43.6 &                                        $23.0$ &     $22.8$ &     $23.2$ \\
J133805.1+292422 &  13 38 05.22 & +29 24 23.3 &   5.34 &    9.98 & $-$0.59 & 1 & 20.38 & 23.0  & $-$0.35 & 1.100 & BLAGN &  \nodata & 1809$-$4476 & 43.7 &                                         $ < $ &      $ < $ &     $20.8$ \\
J133807.0+292852 &  13 38 07.16 & +29 28 53.9 &   1.72 &    4.31 &  0.70\tablenotemark{h} & 2 & 23.00 & 23.0  &  0.32 & 0.375 &   ELG &  \nodata & 2545$-$6836 & 42.3 &                                        $23.0$ &     $22.7$ &     $23.2$ \\
J133807.2+292734 &  13 38 07.39 & +29 27 35.7 &   2.58 &    4.86 &                   0.21 & 1 & 23.42 & 23.0  &  0.55 & 2.140 & BLAGN &  \nodata & 1114$-$2993 & 44.0 &                                        $22.9$ &     $22.4$ &     $23.2$ \\
J133808.8+293128 &  13 38 08.98 & +29 31 29.6 &   2.73 &   13.50 &                   0.48 & 1 & 22.95 & 22.5  &  0.81 & 1.322 &   ELG &  \nodata & 1851$-$4026 & 44.0 &                                        $23.3$ &     $23.2$ &     $23.4$ \\
J133808.9+292412 &  13 38 09.06 & +29 24 13.4 &   5.74 &   12.90 & $-$0.50 & 1 & 19.64 & 23.0  & $-$0.53 & 2.384 & BLAGN &  \nodata & 1241$-$2777 & 44.5 &                                        $22.1$ &     $20.0$ &     $22.4$ \\
J133810.9+293119 &  13 38 11.06 & +29 31 20.1 &   2.98 &   25.70 & $-$0.33 & 1 & 19.81 & 22.5  & $-$0.17 & 2.032 & BLAGN &  \nodata & 1418$-$3100 & 44.7 &                                        $20.3$ &      $ < $ &     $21.6$ \\
J133816.8+292350 &  13 38 16.98 & +29 23 51.5 &   6.84 &   15.70 &                   0.43 & 1 & 22.89 & 23.0  &  0.85 & 0.755 &   ELG &   A & 2905$-$5356 & 43.5 &                                        $22.7$ &     $22.5$ &     $22.9$ \\
J133825.7+292956 &  13 38 25.83 & +29 29 57.9 &   5.65 &   13.70 &  0.85\tablenotemark{h} & 1 & 23.18 & 23.0  &  0.91 & 0.983 & NLAGN &  \nodata & 2874$-$4538 & 43.7 &                                        $23.4$ &     $23.2$ &     $23.7$ \\
J133833.0+292908 &  13 38 33.15 & +29 29 09.1 &   7.24 &   32.50 & $-$0.18 & 1 & 20.12 & 23.0  &  0.06 & 0.000 &  star &   D & 3700$-$9000 &  \nodata &  \nodata &  \nodata &  \nodata \\
J133836.0+292940 &  13 38 36.15 & +29 29 41.4 &   7.88 &   35.30 & $-$0.14 & 1 & 20.42 & 23.0  &  0.22 & 0.469 &   ELG &  \nodata & 3097$-$6296 & 43.4 &                                        $21.6$ &     $21.4$ &     $21.8$ \\
J141114.2+520630 &  14 11 14.26 & +52 06 30.6 &   6.54 &   22.60 & $-$0.38 & 1 & 19.76 & 21.9  & $-$0.24 & 1.524 & BLAGN &  \nodata & 1545$-$3763 & 44.3 &                                         $ < $ &      $ < $ &     $20.7$ \\
J141119.4+521400 &  14 11 19.43 & +52 14 00.5 &   1.56 &   30.90 & $-$0.40 & 4 & 19.14 & 21.4  & $-$0.35 & 1.279 & BLAGN &  \nodata & 1711$-$4168 & 44.3 &                                         $ < $ &      $ < $ &     $20.0$ \\
J141123.4+521331 &  14 11 23.40 & +52 13 31.6 &   1.89 &   90.70 & $-$0.51 & 1 & 19.05 & 21.4  &  0.08 & 0.472 & BLAGN &   H & 2625$-$6793 & 43.8 &                                         $ < $ &      $ < $ &      $ < $ \\
J141127.4+521131 &  14 11 27.38 & +52 11 31.4 &   2.87 &   33.10 &                   0.09 & 1 & 19.78 & 21.9  & $-$0.07 & 0.451 &   ALG &  HK & 2412$-$6374 & 43.4 &                                        $21.9$ &     $21.8$ &     $22.0$ \\
J145143.6+430600 &  14 51 43.70 & +43 06 00.4 &   6.73 &   38.50 & $-$0.21 & 1 & 20.47 & 22.9  &  0.27 & 0.558 & BLAGN &  \nodata & 2278$-$5969 & 43.6 &                                         $ < $ &      $ < $ &     $21.0$ \\
J145149.0+430125 &  14 51 49.14 & +43 01 25.2 &   4.23 &   86.90 &                   0.09 & 1 & 20.38 & 22.9  &  0.59 & 1.150 & BLAGN &  \nodata & 1488$-$4418 & 44.7 &                                        $20.9$ &      $ < $ &     $21.3$ \\
J145150.2+430801 &  14 51 50.25 & +43 08 01.5 &   7.45 &   14.80 &                   0.03 & 1 & 22.98 & 21.9  &  0.86 & 1.785 & BLAGN &  \nodata & 1256$-$3231 & 44.3 &                                        $22.0$ &      $ < $ &     $22.3$ \\
J145151.2+430256 &  14 51 51.33 & +43 02 56.6 &   4.00 &   25.90 & $-$0.05 & 1 & 20.57 & 22.9  &  0.14 & 0.963 & BLAGN &   N & 1782$-$4583 & 44.0 &                                         $ < $ &      $ < $ &     $21.2$ \\
J145156.1+431008 &  14 51 56.22 & +43 10 08.7 &   8.90 &   65.10 & $-$0.14 & 1 & 21.34 & 21.9  &  0.85 & 0.744 &   ELG &  \nodata & 2379$-$5676 & 44.1 &                                        $22.0$ &     $21.8$ &     $22.1$ \\
J145200.2+430349 &  14 52 00.33 & +43 03 49.3 &   3.01 &   10.80 &                   0.09 & 1 & 21.64 & 22.9  &  0.19 & 1.548 & BLAGN &   N & 1373$-$3649 & 44.0 &                                        $21.9$ &      $ < $ &     $22.4$ \\
J145201.7+430640 &  14 52 01.75 & +43 06 40.1 &   5.29 &   43.10 &                   0.73 & 1 & 19.25 & 22.9  & $-$0.17 & 0.279 & BLAGN &   N & 2873$-$7427 & 43.0 &                                        $22.8$ &     $22.7$ &     $23.0$ \\
J145203.0+430542 &  14 52 03.13 & +43 05 42.3 &   4.30 &   42.90 & $-$0.44 & 1 & 20.67 & 22.9  &  0.40 & 1.609 & BLAGN &  \nodata & 1379$-$3641 & 44.7 &                                        $21.6$ &     $20.8$ &     $21.9$ \\
J145209.4+430101 &  14 52 09.48 & +43 01 00.9 &   0.88 &   23.30 & $-$0.15 & 1 & 21.76 & 22.9  &  0.57 & 1.340 & BLAGN &  \nodata & 1769$-$4102 & 44.2 &                                        $21.7$ &     $21.3$ &     $21.9$ \\
J145210.3+430525 &  14 52 10.35 & +43 05 25.8 &   3.71 &   20.20 & $-$0.44 & 1 & 20.51 & 22.9  &  0.01 & 1.385 & BLAGN &  \nodata & 1740$-$3983 & 44.2 &                                        $21.9$ &     $21.4$ &     $22.1$ \\
J145215.0+430439 &  14 52 15.07 & +43 04 39.1 &   2.96 &    8.59 &                   0.48 & 1 & 19.95 & 22.9  & $-$0.59 & 0.346 &   ELG &  \nodata & 2749$-$7431 & 42.5 &                                        $22.7$ &     $22.4$ &     $23.0$ \\
J145215.6+430448 &  14 52 15.66 & +43 04 48.7 &   3.14 &  180.00 & $-$0.41 & 1 & 17.91 & 22.9  & $-$0.08 & 0.297 & BLAGN &   M & 2853$-$7711 & 43.7 &                                         $ < $ &      $ < $ &     $20.5$ \\
J150925.5+565729 &  15 09 25.64 & +56 57 29.3 &   6.75 &   18.00 & $-$0.13 & 1 & 21.27 & 24.0  &  0.26 & 1.607 & BLAGN &  \nodata & 1814$-$3807 & 44.3 &                                        $22.0$ &     $21.7$ &     $22.2$ \\
J150929.9+570413 &  15 09 30.07 & +57 04 13.6 &   4.21 &   13.90 & $-$0.20 & 6 &  \nodata &  \nodata &  \nodata & 0.000 &  star &  \nodata & 3500$-$5700 &  \nodata &  \nodata &  \nodata &  \nodata \\
J150934.1+570314 &  15 09 34.25 & +57 03 14.5 &   3.37 &    3.47 & $-$0.36 & 1 & 22.91 & 24.0  &  0.20 & 2.826 & BLAGN &  \nodata &  914$-$2404 & 44.1 &                                        $22.7$ &     $22.4$ &     $22.9$ \\
J150934.2+571006 &  15 09 34.33 & +57 10 07.0 &   8.26 &    9.40 & $-$0.24 & 1 & 20.54 & 24.0  & $-$0.31 & 1.938 & BLAGN &   J & 1242$-$3063 & 44.2 &                       $22.7$\tablenotemark{j} &  \nodata &  \nodata \\
J150935.7+570324 &  15 09 35.87 & +57 03 25.1 &   3.20 &    8.60 & $-$0.14 & 1 & 20.18 & 24.0  & $-$0.49 & 0.310 & BLAGN &  \nodata & 2671$-$7099 & 42.4 &                                        $21.7$ &     $21.5$ &     $21.8$ \\
J150935.8+565922 &  15 09 35.91 & +56 59 22.7 &   4.41 &   43.50 & $-$0.02 & 1 & 21.48 & 24.0  &  0.73 & 0.681 & BLAGN &  \nodata & 2769$-$5883 & 43.9 &                                        $21.7$ &     $21.5$ &     $21.8$ \\
J150937.2+570507 &  15 09 37.28 & +57 05 07.9 &   3.88 &    6.90 &  0.90\tablenotemark{h} & 6 &  \nodata &  \nodata &  \nodata & 1.093 &   ELG &  \nodata & 2675$-$4300 & 43.5 &                                        $22.7$ &     $22.5$ &     $22.9$ \\
J150941.1+565856 &  15 09 41.22 & +56 58 56.2 &   4.30 &    4.64 & $-$0.39 & 1 & 23.16 & 24.0  &  0.43 & 1.500 & BLAGN &  \nodata & 1954$-$4040 & 43.6 &                                        $21.4$ &      $ < $ &     $21.8$ \\
J150945.8+570100 &  15 09 45.91 & +57 01 00.4 &   2.30 &    8.36 & $-$0.31 & 6 &  \nodata &  \nodata &  \nodata & 0.003 &   ELG &   E & 4596$-$9825 & 38.3 &  \nodata &  \nodata &  \nodata \\
J150946.6+565946 &  15 09 46.71 & +56 59 46.9 &   3.19 &    4.89 &                   0.04 & 6 &  \nodata &  \nodata &  \nodata & 0.002 &   ELG &   E & 4850$-$10079 & 37.7 &  \nodata &  \nodata &  \nodata \\
J150949.5+570000 &  15 09 49.65 & +57 00 00.4 &   2.80 &   54.50 & $-$0.31 & 6 &  \nodata &  \nodata &  \nodata & 1.458 &   ELG &   K & 1989$-$4119 & 44.7 &                                        $21.5$ &     $21.4$ &     $21.7$ \\
J150951.4+565928 &  15 09 51.50 & +56 59 28.2 &   3.21 &    8.23 & $-$0.03 & 1 & 21.37 & 24.0  & $-$0.04 & 0.003 &  star &   E & 5029$-$10249 & 38.3 &  \nodata &  \nodata &  \nodata \\
J150953.2+570547 &  15 09 53.34 & +57 05 48.1 &   3.33 &    3.66 & $-$0.67 & 1 & 21.09 & 24.0  & $-$0.50 & 0.806 & BLAGN &  \nodata & 1937$-$5121 & 43.0 &                                         $ < $ &      $ < $ &     $20.0$ \\
J150953.7+570048 &  15 09 53.80 & +57 00 48.2 &   1.85 &   17.70 & $-$0.32 & 1 & 22.35 & 24.0  &  0.69 & 1.973 & BLAGN &  \nodata & 1633$-$3393 & 44.5 &                                        $21.4$ &     $20.9$ &     $21.6$ \\
J150956.0+570534 &  15 09 56.14 & +57 05 34.6 &   3.05 &    3.71 &                   0.73 & 1 & 20.46 & 24.0  & $-$0.75 & 0.150 &   ELG &   A & 3130$-$8173 & 41.4 &                                        $22.6$ &     $22.3$ &     $22.7$ \\
J151004.7+570038 &  15 10 04.83 & +57 00 38.6 &   2.08 &    8.90 &                   0.09 & 2 & 24.00 & 24.0  &  1.04 & 1.215 &   ELG &  \nodata & 2334$-$4695 & 43.7 &                                        $22.5$ &     $22.3$ &     $22.6$ \\
J151008.4+570537 &  15 10 08.51 & +57 05 37.6 &   3.37 &   21.10 &                   0.92 & 1 & 20.62 & 24.0  &  0.07 & 0.272 &   ELG &  \nodata & 2830$-$7272 & 42.7 &                                        $23.0$ &     $23.0$ &     $23.1$ \\
J151010.3+570609 &  15 10 10.44 & +57 06 09.6 &   3.97 &   33.90 &                   0.54 & 1 & 20.34 & 24.0  &  0.17 & 0.546 & NLAGN &  \nodata & 2328$-$6015 & 43.6 &                                        $22.7$ &     $22.6$ &     $22.7$ \\
J151013.3+570155 &  15 10 13.40 & +57 01 56.1 &   2.12 &    3.35 &                   0.35 & 2 & 24.00 & 24.0  &  0.61 & 0.101 &   ELG &  \nodata & 3269$-$8628 & 41.0 &                                        $22.2$ &     $22.1$ &     $22.4$ \\
J151015.1+570341 &  15 10 15.26 & +57 03 41.7 &   2.56 &    6.00 & $-$0.37 & 1 & 23.23 & 24.0  &  0.57 & 1.303 & BLAGN &  \nodata & 2103$-$4363 & 43.6 &                                         $ < $ &      $ < $ &     $20.5$ \\
J151029.9+570513 &  15 10 30.03 & +57 05 13.3 &   5.06 &   10.70 &                   0.11 & 1 & 20.30 & 24.0  & $-$0.35 & 0.536 &   ELG &  \nodata & 3193$-$6484 & 43.0 &                                        $22.3$ &     $22.2$ &     $22.4$ \\
J151030.9+570014 &  15 10 30.99 & +57 00 14.8 &   4.98 &    5.26 & $-$0.25 & 1 & 22.93 & 24.0  &  0.39 & 1.943 & BLAGN &   N & 1427$-$3160 & 43.9 &                                        $20.7$ &      $ < $ &     $21.7$ \\
J151044.8+570340 &  15 10 44.89 & +57 03 40.6 &   6.41 &   23.00 &                   0.78 & 1 & 24.26 & 24.0  &  1.57 & 1.531 & NLAGN &  \nodata & 1422$-$3318 & 44.4 &                                        $23.7$ &     $23.6$ &     $23.8$ \\
J152132.9+074856 &  15 21 33.02 & +07 48 56.1 &   6.95 &    9.78 & $-$0.47 & 1 & 21.29 & 23.4  &  0.01 & 1.539 & BLAGN &  \nodata & 1963$-$3938 & 44.0 &                                        $20.8$ &      $ < $ &     $21.7$ \\
J152135.0+074836 &  15 21 35.08 & +07 48 36.7 &   6.35 &    9.41 & $-$0.52 & 1 & 20.93 & 23.4  & $-$0.15 & 1.513 & BLAGN &  \nodata & 2001$-$4058 & 44.0 &                                         $ < $ &      $ < $ &     $21.3$ \\
J152151.4+074826 &  15 21 51.50 & +07 48 26.3 &   3.34 &   14.70 & $-$0.44 & 1 & 18.88 & 23.4  & $-$0.78 & 2.049 & BLAGN &  \nodata & 1626$-$3345 & 44.4 &                                        $21.7$ &     $20.5$ &     $22.0$ \\
J152151.6+074651 &  15 21 51.72 & +07 46 51.8 &   1.99 &   10.20 & $-$0.51 & 1 & 17.63 & 23.4  & $-$1.44 & 0.000 &  star &  \nodata & 5365$-$10500 &  \nodata &  \nodata &  \nodata &  \nodata \\
J152156.3+074809 &  15 21 56.41 & +07 48 09.1 &   2.75 &   10.50 &                   0.07 & 1 & 17.73 & 23.4  & $-$1.39 & 0.267 &   ALG &  \nodata & 3946$-$7892 & 42.4 &                                        $22.1$ &     $21.9$ &     $22.2$ \\
J152158.2+074832 &  15 21 58.29 & +07 48 32.2 &   3.14 &    3.73 & $-$0.19 & 1 & 21.92 & 23.4  & $-$0.16 & 0.632 &   ALG &   K & 2993$-$6188 & 42.7 &                                        $22.4$ &     $22.2$ &     $22.6$ \\
J152207.5+074528 &  15 22 07.56 & +07 45 28.1 &   2.57 &   12.50 & $-$0.39 & 1 & 21.30 & 22.9  &  0.12 &  \nodata &  \nodata &  \nodata & 5580$-$10500\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J152218.4+074916 &  15 22 18.48 & +07 49 16.8 &   6.54 &   14.10 & $-$0.41 & 1 & 21.49 & 22.9  &  0.25 & 1.027 & BLAGN &  \nodata & 2217$-$4686 & 43.8 &                                        $21.3$ &      $ < $ &     $21.7$ \\
J152227.2+074833 &  15 22 27.32 & +07 48 33.1 &   8.10 &   38.40 &                   0.04 & 1 & 21.90 & 22.9  &  0.84 & 0.998 & BLAGN &  \nodata & 2489$-$4604 & 44.2 &                                        $22.2$ &     $22.0$ &     $22.3$ \\
J162252.1+263852 &  16 22 52.28 & +26 38 52.3 &   7.89 &   19.00 & $-$0.38 & 1 & 20.83 & 22.4  &  0.11 & 0.815 & NLAGN &  \nodata & 2947$-$5757 & 43.7 &                                        $21.2$ &      $ < $ &     $21.6$ \\
J162255.0+263720 &  16 22 55.12 & +26 37 20.4 &   6.89 &   18.30 & $-$0.01 & 1 & 21.41 & 22.4  &  0.33 & 1.017 & BLAGN &   A & 2456$-$4923 & 43.9 &                                        $21.8$ &      $ < $ &     $22.1$ \\
J162256.7+264103 &  16 22 56.83 & +26 41 02.9 &   8.03 &   18.50 &                   0.43 & 4 & 21.70 & 22.4  &  0.45 & 0.690 &   ELG &  \nodata & 3340$-$6213 & 43.5 &                                        $22.8$ &     $22.6$ &     $23.0$ \\
J162300.1+263755 &  16 23 00.22 & +26 37 55.2 &   5.91 &   35.20 & $-$0.42 & 4 & 17.36 & 22.4  & $-$1.01 & 0.091 &   ELG &  \nodata & 4472$-$9165 & 41.9 &                                         $ < $ &      $ < $ &     $20.3$ \\
J162305.6+263918 &  16 23 05.71 & +26 39 18.2 &   5.40 &    9.07 &                   0.62 & 1 & 22.09 & 23.9  &  0.29 & 0.929 &   ELG &  \nodata & 2584$-$5287 & 43.5 &                                        $23.1$ &     $22.9$ &     $23.3$ \\
J162315.4+263506 &  16 23 15.56 & +26 35 06.3 &   2.48 &    5.14 & $-$0.43 & 1 & 20.96 & 23.9  & $-$0.41 & 0.425 &   ELG &  \nodata & 3185$-$6866 & 42.5 &                                        $21.6$ &     $20.9$ &     $21.9$ \\
J162327.2+263207 &  16 23 27.30 & +26 32 07.3 &   4.10 &   19.90 & $-$0.23 & 4 & 19.38 & 24.4  & $-$0.45 & 1.438 & BLAGN &   K & 2255$-$4388 & 44.2 &                                        $21.5$ &      $ < $ &     $21.9$ \\
J162328.0+264034 &  16 23 28.15 & +26 40 33.7 &   4.39 &   16.20 &                   0.61 & 1 & 23.92 & 23.9  &  1.28 & 0.951 &   ELG &  \nodata & 2275$-$4971 & 43.8 &                                        $23.2$ &     $23.0$ &     $23.3$ \\
J162331.9+264125 &  16 23 31.99 & +26 41 25.6 &   5.42 &    8.60 &                   0.07 & 1 & 21.96 & 23.9  &  0.22 & 1.575 & BLAGN &  \nodata & 1759$-$3782 & 44.0 &                                        $22.9$ &     $22.6$ &     $23.1$ \\
J162333.9+263525 &  16 23 34.01 & +26 35 25.0 &   2.06 &    7.06 & $-$0.09 & 1 & 21.88 & 23.9  &  0.10 &  \nodata &  \nodata &  \nodata & 4805$-$9500\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J162335.9+263652 &  16 23 36.07 & +26 36 52.5 &   2.45 &   11.40 & $-$0.30 & 1 & 22.81 & 23.9  &  0.68 &  \nodata &  \nodata &  \nodata & 4450$-$9570\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J162343.7+263244 &  16 23 43.79 & +26 32 44.6 &   5.36 &  122.00 & $-$0.35 & 1 & 19.15 & 23.9  &  0.25 & 0.659 & BLAGN &  \nodata & 3408$-$6389 & 44.3 &                                        $20.7$ &      $ < $ &     $21.0$ \\
J162345.7+263335 &  16 23 45.88 & +26 33 34.9 &   5.26 &   16.70 &                   0.47 & 1 & 21.63 & 23.9  &  0.37 & 1.283 &   ELG &   K & 2492$-$4485 & 44.1 &                                        $23.4$ &     $23.2$ &     $23.5$ \\
J170318.8+514319 &  17 03 18.96 & +51 43 20.3 &   8.64 &   14.40 & $-$0.55 & 1 & 20.52 & 22.9  & $-$0.13 & 0.305 &   ELG &  \nodata & 2681$-$7662 & 42.6 &                        $ < $\tablenotemark{j} &  \nodata &  \nodata \\
J170320.5+514602 &  17 03 20.62 & +51 46 02.9 &   7.77 &   11.70 & $-$0.23 & 1 & 21.06 & 22.9  & $-$0.01 & 0.957 &   ELG &  \nodata & 1788$-$5033 & 43.6 &                       $22.2$\tablenotemark{j} &  \nodata &  \nodata \\
J170321.8+514526 &  17 03 21.88 & +51 45 27.3 &   7.64 &   20.00 & $-$0.23 & 1 & 18.39 & 22.9  & $-$0.84 & 0.259 &   ELG &  \nodata & 2779$-$7942 & 42.6 &                       $21.7$\tablenotemark{j} &  \nodata &  \nodata \\
J170323.2+514240 &  17 03 23.31 & +51 42 40.8 &   8.31 &   23.00 &  0.75\tablenotemark{h} & 1 & 18.28 & 22.9  & $-$0.83 & 0.297 &   ELG &  \nodata & 2698$-$7710 & 42.8 &      $22.8$\tablenotemark{j}\tablenotemark{k} &  \nodata &  \nodata \\
J170334.5+514207 &  17 03 34.66 & +51 42 08.3 &   7.13 &    9.86 &                   0.23 & 2 & 22.90 & 22.9  &  0.66 &  \nodata &  \nodata &  \nodata & 4000$-$9400\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J170342.4+514847 &  17 03 42.49 & +51 48 48.5 &   4.90 &   27.40 & $-$0.47 & 1 & 20.13 & 22.9  & $-$0.01 & 1.476 & BLAGN &   N & 1413$-$3634 & 44.4 &                                         $ < $ &      $ < $ &     $20.3$ \\
J170343.8+514707 &  17 03 43.94 & +51 47 08.1 &   4.18 &   18.50 & $-$0.49 & 1 & 21.83 & 22.9  &  0.50 & 0.967 & BLAGN &  \nodata & 1779$-$5083 & 43.8 &                                         $ < $ &      $ < $ &     $20.7$ \\
J170348.8+514454 &  17 03 48.94 & +51 44 55.3 &   3.76 &   26.50 & $-$0.53 & 1 & 19.99 & 22.9  & $-$0.08 & 1.091 & BLAGN &   N & 2068$-$4782 & 44.1 &                                         $ < $ &      $ < $ &     $20.0$ \\
J170352.5+515340 &  17 03 52.65 & +51 53 40.9 &   7.63 &   14.70 &  0.73\tablenotemark{h} & 1 & 18.59 & 22.9  & $-$0.90 & 0.297 &   ELG &  \nodata & 3084$-$7710 & 42.6 &                                        $24.7$ &     $24.1$ &     $26.3$ \\
J170355.1+514935 &  17 03 55.17 & +51 49 36.5 &   3.87 &   10.40 & $-$0.16 & 1 & 21.24 & 22.9  &  0.01 & 0.631 & BLAGN &  \nodata & 2145$-$6131 & 43.2 &                                        $21.8$ &     $21.6$ &     $22.0$ \\
J170355.8+514949 &  17 03 55.89 & +51 49 49.7 &   3.98 &   29.40 & $-$0.23 & 1 & 20.66 & 22.9  &  0.23 & 0.670 & BLAGN &  \nodata & 2095$-$5988 & 43.7 &                                         $ < $ &      $ < $ &     $20.6$ \\
J170400.9+515515 &  17 04 01.03 & +51 55 15.6 &   8.81 &   21.60 & $-$0.27 & 1 & 20.64 & 22.9  &  0.09 & 1.974 & BLAGN &  \nodata & 1176$-$3093 & 44.6 &                                        $22.5$ &     $22.2$ &     $22.6$ \\
J170402.8+514247 &  17 04 02.92 & +51 42 48.4 &   3.96 &    6.93 & $-$0.49 & 1 & 21.76 & 22.9  &  0.04 & 1.426 & BLAGN &   A & 1236$-$3998 & 43.8 &                                        $21.4$ &      $ < $ &     $21.9$ \\
J170403.3+514756 &  17 04 03.44 & +51 47 57.1 &   1.78 &   12.60 & $-$0.26 & 1 & 19.74 & 22.9  & $-$0.50 & 4.270 & BLAGN &  \nodata &  721$-$1802 & 45.0 &                                         $ < $ &      $ < $ &     $22.0$ \\
J170403.3+514854 &  17 04 03.46 & +51 48 54.9 &   2.60 &   13.30 & $-$0.08 & 1 & 22.85 & 22.9  &  0.76 & 1.806 & BLAGN &  \nodata & 1318$-$3385 & 44.3 &                                         $ < $ &      $ < $ &     $21.1$ \\
J170407.4+514957 &  17 04 07.47 & +51 49 57.6 &   3.42 &    8.03 &                   0.11 & 1 & 22.56 & 22.9  &  0.43 & 0.693 &   ELG &  \nodata & 2362$-$5906 & 43.2 &                                        $22.7$ &     $22.5$ &     $22.8$ \\
J170416.4+514306 &  17 04 16.55 & +51 43 07.2 &   3.57 &    6.83 & $-$0.44 & 1 & 21.02 & 22.9  & $-$0.26 & 1.962 & BLAGN &  \nodata & 1114$-$3207 & 44.1 &                                         $ < $ &      $ < $ &     $21.7$ \\
J170419.1+514233 &  17 04 19.24 & +51 42 33.9 &   4.22 &   11.00 &                   0.03 & 1 & 23.59 & 22.9  &  0.98 & 1.049 &   ALG &  \nodata & 1781$-$4880 & 43.7 &                                        $22.5$ &     $22.3$ &     $22.7$ \\
J170421.9+514403 &  17 04 21.99 & +51 44 03.6 &   3.06 &   15.90 & $-$0.27 & 1 & 20.76 & 22.9  &  0.01 & 1.915 & BLAGN &   N & 1166$-$3327 & 44.4 &                                        $22.2$ &     $22.0$ &     $22.4$ \\
J170423.0+514321 &  17 04 23.14 & +51 43 22.2 &   3.74 &    8.82 & $-$0.05 & 1 & 19.83 & 22.9  & $-$0.62 & 0.325 &   ELG &  \nodata & 2792$-$7547 & 42.5 &                                        $21.9$ &     $21.6$ &     $22.1$ \\
J170425.1+514716 &  17 04 25.22 & +51 47 16.7 &   2.35 &   11.50 & $-$0.07 & 2 & 22.90 & 22.9  &  0.73 & 2.220 & BLAGN &  \nodata & 1086$-$2950 & 44.4 &                                        $21.6$ &      $ < $ &     $22.0$ \\
J171600.9+670807 &  17 16 01.02 & +67 08 06.7 &   6.85 &    8.68 & $-$0.36 & 1 & 22.46 & 24.4  &  0.42 & 1.714 & BLAGN &  \nodata & 1470$-$3316 & 44.0 &                                        $22.1$ &     $21.6$ &     $22.4$ \\
J171613.3+671133 &  17 16 13.40 & +67 11 32.2 &   4.62 &   14.40 & $-$0.31 & 1 & 22.99 & 23.9  &  0.85 & 1.584 & BLAGN &   J & 1393$-$3482 & 44.2 &                                        $22.5$ &     $22.4$ &     $22.7$ \\
J171614.4+671344 &  17 16 14.52 & +67 13 43.5 &   4.94 &   12.90 & $-$0.00 & 1 & 23.07 & 23.9  &  0.84 & 1.133 & BLAGN &  \nodata & 2625$-$4406 & 43.8 &                                        $22.2$ &     $21.9$ &     $22.4$ \\
J171621.3+671312 &  17 16 21.39 & +67 13 11.3 &   4.12 &    4.92 & $-$0.43 & 1 & 21.13 & 23.9  & $-$0.36 & 1.081 & BLAGN &  \nodata & 1729$-$4469 & 43.4 &                                        $22.3$ &     $21.9$ &     $22.4$ \\
J171624.7+671239 &  17 16 24.81 & +67 12 38.2 &   3.63 &    6.65 &                   0.08 & 1 & 23.99 & 23.9  &  0.92 & 3.417 & NLAGN &  \nodata &  837$-$1924 & 44.5 &                                        $23.5$ &     $23.1$ &     $23.8$ \\
J171635.5+671626 &  17 16 35.62 & +67 16 24.9 &   5.31 &   21.30 & $-$0.19 & 1 & 20.19 & 23.9  & $-$0.10 & 0.501 & BLAGN &  \nodata & 2331$-$6195 & 43.3 &                                        $20.9$ &      $ < $ &     $21.3$ \\
J171636.9+670829 &  17 16 36.99 & +67 08 28.5 &   3.99 &   38.60 &                   0.72 & 1 & 22.00 & 24.4  &  0.89 & 0.795 &   ELG &   H & 2005$-$5236 & 44.0 &                                        $23.3$ &     $23.2$ &     $23.4$ \\
J171637.9+671307 &  17 16 38.03 & +67 13 06.4 &   2.63 &   18.00 &                   0.38 & 1 & 23.27 & 23.9  &  1.06 & 1.272 & NLAGN &  \nodata & 1716$-$3807 & 44.1 &                                        $23.2$ &     $23.0$ &     $23.2$ \\
J171638.0+671155 &  17 16 38.17 & +67 11 54.7 &   2.23 &    9.85 & $-$0.43 & 1 & 22.92 & 23.9  &  0.66 & 1.326 & BLAGN &   J & 1590$-$3869 & 43.9 &                                        $21.5$ &      $ < $ &     $21.8$ \\
J171639.7+671640 &  17 16 39.88 & +67 16 39.2 &   5.35 &   12.10 &  0.87\tablenotemark{h} & 1 & 23.36 & 23.9  &  0.93 & 1.275 & NLAGN &  \nodata & 1604$-$3846 & 43.9 &                                        $24.0$ &     $23.9$ &     $24.2$ \\
J171651.7+670855 &  17 16 51.81 & +67 08 53.8 &   2.95 &   30.80 &                   0.03 & 2 & 23.90 & 23.9  &  1.55 & 2.067 & NLAGN &  \nodata & 1206$-$2771 & 44.8 &                                        $23.1$ &     $23.0$ &     $23.2$ \\
J171652.0+671508 &  17 16 52.12 & +67 15 07.7 &   3.52 &    4.22 & $-$0.33 & 1 & 22.84 & 23.9  &  0.26 & 1.800 & BLAGN &   J & 1367$-$2857 & 43.8 &                                        $21.7$ &      $ < $ &     $22.2$ \\
J171700.6+670520 &  17 17 00.77 & +67 05 18.9 &   6.40 &   24.70 & $-$0.40 & 1 & 20.68 & 24.4  &  0.16 & 1.147 & BLAGN &  \nodata & 1630$-$4191 & 44.1 &                                         $ < $ &      $ < $ &     $21.1$ \\
J171703.8+670900 &  17 17 03.90 & +67 08 58.8 &   2.75 &    4.32 &                   0.58 & 4 & 21.79 & 23.9  & $-$0.15 & 0.812 &   ELG &   H & 2378$-$5118 & 43.0 &                                        $23.2$ &     $22.5$ &     $24.1$ \\
J171713.4+671433 &  17 17 13.50 & +67 14 32.7 &   3.08 &  104.00 &                   0.03 & 1 & 21.66 & 23.9  &  1.18 & 1.811 & BLAGN &  \nodata & 1316$-$3201 & 45.2 &                                        $23.0$ &     $23.0$ &     $23.1$ \\
J171714.5+671136 &  17 17 14.65 & +67 11 35.0 &   1.32 &    5.77 &                   0.62 & 1 & 22.68 & 23.9  &  0.33 & 0.815 &   ELG &  \nodata & 1983$-$5509 & 43.2 &                                        $23.0$ &     $22.8$ &     $23.2$ \\
J171715.1+671217 &  17 17 15.23 & +67 12 15.8 &   1.48 &    3.37 &  0.67\tablenotemark{h} & 2 & 23.90 & 23.9  &  0.59 & 1.340 &   ELG &  \nodata & 1623$-$4017 & 43.4 &                                        $23.8$ &     $23.5$ &     $24.1$ \\
J171724.7+670913 &  17 17 24.81 & +67 09 11.9 &   3.41 &    3.65 &                   0.16 & 1 & 17.16 & 23.9  & $-$2.07 & 0.138 &   ELG &  \nodata & 3075$-$8347 & 41.3 &                                        $21.5$ &     $20.6$ &     $21.8$ \\
J171725.3+670616 &  17 17 25.39 & +67 06 15.6 &   5.94 &   16.30 & $-$0.29 & 1 & 21.30 & 24.4  &  0.23 & 1.814 & BLAGN &  \nodata & 1279$-$3020 & 44.4 &                                         $ < $ &      $ < $ &     $21.2$ \\
J171731.9+670934 &  17 17 32.01 & +67 09 33.7 &   3.69 &    6.03 &                   0.48 & 1 & 23.36 & 23.9  &  0.62 & 2.850 & NLAGN &  \nodata &  935$-$2337 & 44.3 &                                        $23.5$ &     $23.2$ &     $23.7$ \\
J171740.6+671147 &  17 17 40.76 & +67 11 46.1 &   3.85 &    6.10 & $-$0.56 & 1 & 21.83 & 23.9  &  0.02 & 2.313 & BLAGN &   A & 1109$-$2867 & 44.2 &                                        $22.6$ &     $22.3$ &     $22.9$ \\
J171747.4+671449 &  17 17 47.58 & +67 14 48.3 &   5.46 &    7.63 &                   0.10 & 1 & 22.91 & 22.9  &  0.55 & 0.846 &   ELG &   A & 2166$-$5146 & 43.3 &                                        $22.8$ &     $22.7$ &     $23.0$ \\
J171748.5+670545 &  17 17 48.59 & +67 05 43.9 &   7.55 &   26.50 & $-$0.48 & 1 & 19.74 & 24.4  & $-$0.18 & 0.480 & BLAGN &  \nodata & 2364$-$6081 & 43.3 &                                         $ < $ &      $ < $ &     $20.8$ \\
J171758.4+671203 &  17 17 58.56 & +67 12 01.9 &   5.58 &   37.20 & $-$0.38 & 1 & 20.87 & 23.9  &  0.42 & 1.808 & BLAGN &  \nodata & 1246$-$3205 & 44.7 &                                        $21.5$ &     $20.3$ &     $21.8$ \\
J171806.0+671219 &  17 18 06.11 & +67 12 18.1 &   6.33 &    6.71 & $-$0.38 & 1 & 22.56 & 23.9  &  0.35 & 0.840 &   ELG &  \nodata & 1956$-$5027 & 43.3 &                                        $21.2$ &      $ < $ &     $21.7$ \\
J171807.6+670647 &  17 18 07.73 & +67 06 45.9 &   8.15 &   45.40 & $-$0.38 & 1 & 21.75 & 23.9  &  0.86 & 0.797 & BLAGN &  \nodata & 2114$-$4730 & 44.0 &                                         $ < $ &      $ < $ &     $20.8$ \\
J171837.5+671351 &  17 18 37.62 & +67 13 50.1 &   9.59 &   13.80 & $-$0.44 & 1 & 20.56 & 22.9  & $-$0.14 & 1.540 & BLAGN &   J & 1417$-$3346 & 44.1 &                                        $20.3$ &      $ < $ &     $21.8$ \\
J171838.3+671309 &  17 18 38.42 & +67 13 08.6 &   9.54 &   17.80 &                   0.16 & 1 & 22.14 & 23.9  &  0.61 & 0.000 &  star &  \nodata & 5600$-$9200 &  \nodata &  \nodata &  \nodata &  \nodata \\
J171859.5+671443 &  17 18 59.67 & +67 14 42.7 &  11.87 &   52.70 & $-$0.37 & 1 & 20.40 & 22.4  &  0.38 & 1.147 & BLAGN &  \nodata & 1676$-$3959 & 44.5 &                                         $ < $ &      $ < $ &     $20.8$ \\
J175745.4+664112 &  17 57 45.50 & +66 41 12.2 &   5.12 &   14.70 &                   0.68 & 1 & 20.32 & 22.9  & $-$0.20 & 0.680 &   ELG &   K & 3133$-$5636 & 43.4 &                                        $23.1$ &     $23.0$ &     $23.2$ \\
J175812.1+664252 &  17 58 12.20 & +66 42 52.7 &   4.71 &   12.50 &                   0.12 & 2 & 22.90 & 22.9  &  0.75 & 2.750 & NLAGN &  \nodata & 1488$-$2800 & 44.6 &                                        $23.5$ &     $23.4$ &     $23.7$ \\
J175823.5+663950 &  17 58 23.65 & +66 39 50.7 &   1.47 &   14.00 & $-$0.45 & 1 & 19.66 & 22.9  & $-$0.49 & 0.995 & BLAGN &   K & 2513$-$5130 & 43.7 &                                        $21.0$ &     $20.3$ &     $21.3$ \\
J175859.6+663729 &  17 58 59.69 & +66 37 29.8 &   3.17 &    3.78 &  0.81\tablenotemark{h} & 2 & 22.90 & 22.9  &  0.23 &  \nodata &  \nodata &  \nodata & 4870$-$10100\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J175911.9+663512 &  17 59 12.04 & +66 35 12.3 &   5.36 &   45.90 & $-$0.29 & 1 & 20.46 & 22.9  &  0.35 & 1.922 & BLAGN &  \nodata & 1519$-$3319 & 44.9 &                                        $21.6$ &     $21.4$ &     $21.7$ \\
J175928.1+663851 &  17 59 28.21 & +66 38 51.5 &   5.84 &   20.70 & $-$0.33 & 1 & 20.22 & 22.9  & $-$0.10 & 4.328 & BLAGN &   A & 1036$-$2016 & 45.2 &                                         $ < $ &      $ < $ &     $21.9$ \\
J175947.3+663552 &  17 59 47.42 & +66 35 53.0 &   8.17 &   14.70 &                   0.08 & 1 & 23.08 & 22.9  &  0.90 & 0.838 &   ELG &  \nodata & 2725$-$5505 & 43.6 &                       $22.6$\tablenotemark{l} &  \nodata &  \nodata \\
J204359.5+771417 &  20 43 59.58 & +77 14 17.6 &   2.87 &    5.58 &  0.71\tablenotemark{h} & 1 & 22.15 & 21.4  &  0.11 & 0.807 &   ELG &  \nodata & 2855$-$5755 & 43.1 &                                        $23.6$ &     $23.3$ &     $23.8$ \\
J204411.3+771427 &  20 44 11.43 & +77 14 27.6 &   3.15 &   10.30 & $-$0.26 & 1 & 22.75 & 21.4  &  0.61 & 1.023 &   ELG &  \nodata & 2469$-$5042 & 43.6 &                                        $21.9$ &     $21.4$ &     $22.1$ \\
J204412.5+771927 &  20 44 12.65 & +77 19 28.1 &   3.54 &   12.70 &                   0.31 & 1 & 18.30 & 21.4  & $-$1.08 & 0.366 &   ELG &  \nodata & 3715$-$7503 & 42.7 &                                        $22.2$ &     $22.0$ &     $22.3$ \\
J204420.5+772039 &  20 44 20.65 & +77 20 39.7 &   4.76 &   11.10 &                   0.59 & 2 & 21.40 & 21.4  &  0.11 &  \nodata &  \nodata &  \nodata & 5230$-$9750\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J204430.7+771215 &  20 44 30.81 & +77 12 15.4 &   5.53 &    9.68 & $-$0.63 & 1 & 20.77 & 21.4  & $-$0.21 & 0.768 &   ELG &   A & 2641$-$5599 & 43.3 &                                         $ < $ &      $ < $ &     $20.7$ \\
J204433.8+772049 &  20 44 33.93 & +77 20 50.0 &   5.33 &   50.70 & $-$0.08 & 1 & 20.16 & 21.4  &  0.27 & 0.816 & BLAGN &  \nodata & 2813$-$5214 & 44.1 &                                        $21.8$ &     $21.7$ &     $21.9$ \\
J204441.1+771146 &  20 44 41.26 & +77 11 46.4 &   6.26 &    8.62 &  0.69\tablenotemark{h} & 1 & 22.95 & 21.4  &  0.62 &  \nodata &  \nodata &  \nodata & 4510$-$9735\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J205531.8-043101 &  20 55 31.94 & $-$04 31 02.3 &  12.18 &   36.70 & $-$0.94 & 3 & 10.74 & 22.8  & $-$3.64 & 0.000 &  star &   B & \nodata &  \nodata &  \nodata &  \nodata &  \nodata \\
J205558.2-043340 &  20 55 58.27 & $-$04 33 40.7 &   5.18 &   13.30 & $-$0.23 & 1 & 19.27 & 23.8  & $-$0.67 & 1.676 & BLAGN &  \nodata & 1765$-$3714 & 44.2 &                                        $22.2$ &     $21.8$ &     $22.4$ \\
J205601.1-042955 &  20 56 01.25 & $-$04 29 55.5 &   6.36 &    9.60 &  0.75\tablenotemark{h} & 1 & 20.68 & 22.8  & $-$0.25 &  \nodata &  \nodata &  \nodata & 5435$-$10000\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J205602.0-043644 &  20 56 02.08 & $-$04 36 45.2 &   4.70 &   12.10 &                   0.79 & 1 & 21.21 & 23.8  &  0.07 & 0.467 & NLAGN &  \nodata & 2215$-$6816 & 43.0 &                                        $23.7$ &     $23.5$ &     $23.9$ \\
J205603.0-043613 &  20 56 03.14 & $-$04 36 14.0 &   4.24 &   11.40 &                   0.25 & 1 & 20.32 & 23.8  & $-$0.32 & 0.469 &   ELG &  \nodata & 2314$-$6398 & 42.9 &                                        $22.5$ &     $22.3$ &     $22.6$ \\
J205603.1-043848 &  20 56 03.24 & $-$04 38 48.8 &   5.75 &   11.60 &                   0.72 & 1 & 23.66 & 23.8  &  1.03 & 1.395 &   ELG &  \nodata & 1908$-$4085 & 44.0 &                                        $23.7$ &     $23.5$ &     $23.8$ \\
J205603.6-043117 &  20 56 03.68 & $-$04 31 17.5 &   4.98 &   11.00 & $-$0.60 & 1 & 20.57 & 23.8  & $-$0.23 & 1.477 & BLAGN &  \nodata & 1251$-$5248 & 44.0 &                                         $ < $ &      $ < $ &     $21.1$ \\
J205604.1-043149 &  20 56 04.26 & $-$04 31 49.4 &   4.53 &    8.60 & $-$0.12 & 1 & 23.98 & 23.8  &  1.03 & 1.902 & BLAGN &   K & 1309$-$3273 & 44.1 &                                        $21.8$ &      $ < $ &     $22.7$ \\
J205605.5-044058 &  20 56 05.57 & $-$04 40 58.4 &   7.21 &   33.30 & $-$0.28 & 1 & 20.80 & 23.8  &  0.34 & 0.801 & BLAGN &  \nodata & 2501$-$5391 & 43.9 &                                        $20.9$ &      $ < $ &     $21.4$ \\
J205606.1-043329 &  20 56 06.17 & $-$04 33 29.6 &   3.31 &    6.62 & $-$0.43 & 1 & 22.55 & 23.8  &  0.34 &  \nodata &  \nodata &  \nodata & 5225$-$10400\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J205606.6-043725 &  20 56 06.75 & $-$04 37 25.7 &   4.15 &   16.80 & $-$0.55 & 1 & 19.56 & 23.8  & $-$0.45 & 1.190 & BLAGN &  \nodata & 2239$-$4611 & 44.0 &                                         $ < $ &      $ < $ &     $21.3$ \\
J205608.1-043210 &  20 56 08.21 & $-$04 32 11.0 &   3.54 &    7.32 &                   0.42 & 1 & 22.24 & 23.8  &  0.26 & 0.731 &   ELG &   A & 2108$-$5488 & 43.2 &                                        $22.3$ &     $21.9$ &     $22.7$ \\
J205608.9-043539 &  20 56 08.99 & $-$04 35 39.4 &   2.67 &    7.95 &                   0.51 & 1 & 20.75 & 23.8  & $-$0.30 & 1.435 & BLAGN &  \nodata & 2141$-$4271 & 43.8 &                                        $22.3$ &     $21.0$ &     $23.1$ \\
J205609.3-043832 &  20 56 09.46 & $-$04 38 32.8 &   4.62 &   10.40 & $-$0.12 & 1 & 20.44 & 23.8  & $-$0.31 & 0.398 & BLAGN &  \nodata & 3551$-$7296 & 42.7 &                                        $21.6$ &     $21.1$ &     $21.8$ \\
J205609.5-043728 &  20 56 09.62 & $-$04 37 29.1 &   3.71 &   23.60 & $-$0.27 & 1 & 17.86 & 23.8  & $-$0.98 & 0.000 &  star &  \nodata & 5075$-$10300 &  \nodata &  \nodata &  \nodata &  \nodata \\
J205614.9-044135 &  20 56 14.99 & $-$04 41 35.9 &   7.11 &    9.51 & $-$0.53 & 1 & 21.33 & 23.8  &  0.01 & 2.478 & BLAGN &  \nodata & 1434$-$2903 & 44.4 &                                        $22.2$ &      $ < $ &     $22.5$ \\
J205618.6-043429 &  20 56 18.74 & $-$04 34 29.5 &   0.06 &   28.90 &                   0.78 & 1 & 21.52 & 22.3  &  0.57 & 0.529 & NLAGN &  \nodata & 2288$-$6212 & 43.5 &                                        $23.0$ &     $22.9$ &     $23.1$ \\
J205622.2-044005 &  20 56 22.29 & $-$04 40 06.2 &   5.62 &   28.60 & $-$0.35 & 1 & 20.67 & 23.8  &  0.22 & 0.641 &   ELG &  \nodata & 3397$-$6398 & 43.6 &                                         $ < $ &      $ < $ &     $20.9$ \\
J205624.7-043533 &  20 56 24.84 & $-$04 35 34.2 &   1.83 &   32.20 &                   0.89 & 1 & 19.40 & 23.8  & $-$0.23 & 0.260 &   ELG &  \nodata & 2777$-$7936 & 42.8 &                                        $23.3$ &     $23.1$ &     $23.4$ \\
J205628.8-043521 &  20 56 28.87 & $-$04 35 22.1 &   2.65 &    4.84 & $-$0.27 & 1 & 19.83 & 22.3  & $-$0.88 & 0.262 &   ELG &  \nodata & 2694$-$7450 & 42.0 &                                        $21.2$ &      $ < $ &     $21.6$ \\
J205629.1-043415 &  20 56 29.23 & $-$04 34 16.2 &   2.63 &    7.82 & $-$0.62 & 1 & 21.29 & 22.3  & $-$0.09 & 1.035 & BLAGN &  \nodata & 1769$-$4422 & 43.5 &                                        $20.5$ &      $ < $ &     $21.4$ \\
J205631.3-043614 &  20 56 31.46 & $-$04 36 14.7 &   3.59 &   21.10 & $-$0.23 & 1 & 21.92 & 23.8  &  0.59 & 0.953 & BLAGN &  \nodata & 1740$-$4608 & 43.9 &                                        $21.3$ &      $ < $ &     $21.6$ \\
J205635.1-043944 &  20 56 35.27 & $-$04 39 45.2 &   6.63 &   23.00 &  0.89\tablenotemark{h} & 1 & 22.35 & 23.8  &  0.80 & 0.732 &   ELG &  \nodata & 2020$-$5773 & 43.7 &                                        $23.4$ &     $23.3$ &     $23.6$ \\
J205636.7-043950 &  20 56 36.84 & $-$04 39 50.5 &   6.95 &    9.54 & $-$0.31 & 1 & 23.10 & 23.8  &  0.72 & 1.536 & BLAGN &  \nodata & 1380$-$3667 & 44.0 &                                        $22.3$ &     $22.1$ &     $22.5$ \\
J205638.1-043753 &  20 56 38.18 & $-$04 37 53.7 &   5.88 &   18.90 & $-$0.48 & 1 & 19.21 & 23.8  & $-$0.54 & 2.974 & BLAGN &  \nodata &  962$-$2491 & 44.9 &                                        $22.4$ &     $22.0$ &     $22.6$ \\
J224638.3+034124 &  22 46 38.37 & +03 41 23.2 &  12.02 &   36.60 & $-$0.44 & 1 & 20.65 & 23.4  &  0.32 & 1.110 & BLAGN &   K & 2665$-$4976 & 44.3 &                                        $21.6$ &     $21.4$ &     $21.8$ \\
J224649.9+033937 &  22 46 50.02 & +03 39 36.2 &   9.03 &   15.60 &                   0.55 & 1 & 20.44 & 23.4  & $-$0.13 & 0.533 &   ELG &   K & 3496$-$6849 & 43.2 &                       $22.8$\tablenotemark{l} &  \nodata &  \nodata \\
J224703.1+034350 &  22 47 03.17 & +03 43 49.6 &   6.95 &    9.98 &  0.74\tablenotemark{h} & 1 & 19.78 & 23.4  & $-$0.59 & 0.367 &   ELG &   N & 3785$-$7534 & 42.6 &                                        $23.6$ &     $23.2$ &     $23.9$ \\
J224706.0+033951 &  22 47 06.09 & +03 39 50.8 &   5.02 &   77.10 &                   0.62 & 1 & 20.01 & 23.4  &  0.39 & 0.452 & BLAGN &  \nodata & 3133$-$6749 & 43.7 &                                        $22.9$ &     $22.8$ &     $22.9$ \\
J224707.5+034629 &  22 47 07.62 & +03 46 28.1 &   8.02 &    9.87 &                   0.31 & 1 & 22.02 & 23.4  &  0.30 & 0.840 &   ELG &  \nodata & 2491$-$5095 & 43.4 &                                        $23.0$ &     $22.8$ &     $23.1$ \\
J224708.7+033619 &  22 47 08.80 & +03 36 18.8 &   5.65 &   14.40 & $-$0.19 & 2 & 23.40 & 23.4  &  1.00 &  \nodata &  \nodata &  \nodata & 5090$-$10300\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J224710.2+033657 &  22 47 10.34 & +03 36 56.4 &   4.96 &   11.70 & $-$0.24 & 2 & 23.40 & 23.4  &  0.91 & 0.972 &   ELG &   K & 2487$-$5121 & 43.6 &                                        $22.2$ &     $21.9$ &     $22.3$ \\
J224710.5+033738 &  22 47 10.64 & +03 37 37.3 &   4.51 &    4.57 &                   0.54 & 2 & 23.40 & 23.4  &  0.50 & 3.335 & NLAGN &  \nodata & 1098$-$2306 & 44.3 &                                        $24.1$ &     $23.9$ &     $24.3$ \\
J224712.0+034124 &  22 47 12.10 & +03 41 23.7 &   3.81 &   18.80 &                   0.49 & 2 & 23.40 & 23.4  &  1.11 & 1.248 &   ELG &   K & 2355$-$4679 & 44.1 &                                        $23.3$ &     $23.2$ &     $23.4$ \\
J224716.7+034127 &  22 47 16.75 & +03 41 26.5 &   2.80 &   31.90 & $-$0.32 & 1 & 19.27 & 23.4  & $-$0.29 & 0.264 & BLAGN &  \nodata & 4022$-$8164 & 42.8 &                                        $20.9$ &      $ < $ &     $21.2$ \\
J224716.9+033432 &  22 47 17.02 & +03 34 31.2 &   5.87 &   58.90 & $-$0.37 & 1 & 21.32 & 23.4  &  0.80 & 3.818 & BLAGN &  \nodata & 1040$-$2117 & 45.6 &                                        $22.1$ &     $21.3$ &     $22.4$ \\
J224717.4+033230 &  22 47 17.45 & +03 32 29.1 &   7.75 &   19.30 &                   0.10 & 1 & 23.53 & 23.4  &  1.20 & 1.046 &   ELG &  \nodata & 2727$-$4936 & 43.9 &                                        $22.8$ &     $22.6$ &     $22.9$ \\
J224718.7+033651 &  22 47 18.81 & +03 36 50.5 &   3.59 &   18.50 &  0.93\tablenotemark{h} & 1 & 23.00 & 23.4  &  0.97 & 1.288 & NLAGN &  \nodata & 1975$-$4254 & 44.1 &                                        $23.7$ &     $23.6$ &     $23.8$ \\
J224720.5+033249 &  22 47 20.61 & +03 32 48.6 &   7.25 &   11.70 &                   0.41 & 1 & 23.17 & 23.4  &  0.84 & 0.608 &   ELG &  \nodata & 3420$-$6082 & 43.2 &                                        $22.6$ &     $22.4$ &     $22.8$ \\
J224722.2+034319 &  22 47 22.33 & +03 43 18.0 &   3.51 &   12.70 & $-$0.22 & 1 & 22.48 & 23.4  &  0.60 & 1.251 &   ELG &  \nodata & 1974$-$4309 & 43.9 &                                        $21.9$ &     $21.6$ &     $22.2$ \\
J224729.5+033916 &  22 47 29.57 & +03 39 15.5 &   1.07 &    5.62 &                   0.09 & 1 & 22.85 & 23.4  &  0.39 & 1.065 &   ELG &  \nodata & 2397$-$4891 & 43.4 &                                        $22.7$ &     $22.4$ &     $22.9$ \\
J224729.8+034559 &  22 47 29.86 & +03 45 58.4 &   6.12 &   38.00 & $-$0.53 & 1 & 18.73 & 23.4  & $-$0.43 & 1.315 & BLAGN &  \nodata & 2051$-$4241 & 44.4 &                                        $21.0$ &      $ < $ &     $21.5$ \\
J224729.8+034232 &  22 47 29.93 & +03 42 31.1 &   2.76 &   11.50 &                   0.40 & 2 & 23.40 & 23.4  &  0.90 &  \nodata &  \nodata &  \nodata & 5515$-$8095\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J224731.1+034709 &  22 47 31.22 & +03 47 08.0 &   7.32 &   32.50 &                   0.77 & 1 & 21.16 & 23.4  &  0.48 & 0.540 &   ELG &   K & 2938$-$6090 & 43.5 &                                        $23.1$ &     $23.1$ &     $23.2$ \\
J224731.6+033550 &  22 47 31.74 & +03 35 49.1 &   4.33 &   17.00 & $-$0.46 & 1 & 20.85 & 23.4  &  0.07 & 0.997 & BLAGN &  \nodata & 2759$-$5307 & 43.8 &                                        $21.3$ &     $20.3$ &     $21.6$ \\
J224732.0+033859 &  22 47 32.09 & +03 38 58.1 &   1.75 &    4.97 & $-$0.14 & 1 & 21.78 & 23.4  & $-$0.09 & 2.154 & BLAGN &  \nodata & 1141$-$2694 & 44.0 &                                        $22.3$ &     $21.2$ &     $22.7$ \\
J224732.2+033818 &  22 47 32.26 & +03 38 17.6 &   2.22 &    5.53 & $-$0.12 & 1 & 21.05 & 23.4  & $-$0.34 & 0.708 &   ELG &  \nodata & 2936$-$5971 & 43.0 &                                        $21.6$ &      $ < $ &     $22.3$ \\
J224734.1+033510 &  22 47 34.15 & +03 35 09.3 &   5.16 &   22.00 &                   0.23 & 1 & 22.23 & 23.4  &  0.73 & 0.711 &   ELG &  \nodata & 3226$-$6136 & 43.6 &                                        $22.5$ &     $22.4$ &     $22.6$ \\
J224734.2+033608 &  22 47 34.28 & +03 36 07.7 &   4.30 &   24.40 &                   0.86 & 1 & 22.04 & 23.4  &  0.70 & 0.647 &   ELG &  \nodata & 3242$-$6376 & 43.6 &                                        $23.3$ &     $23.2$ &     $23.5$ \\
J224735.4+034005 &  22 47 35.52 & +03 40 04.6 &   2.33 &    8.94 &                   0.11 & 1 & 22.62 & 23.4  &  0.50 &  \nodata &  \nodata &  \nodata & 4535$-$9755\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J224737.6+033645 &  22 47 37.68 & +03 36 44.7 &   4.28 &    5.82 & $-$0.47 & 1 & 23.51 & 23.4  &  0.67 & 1.775 & BLAGN &  \nodata & 1261$-$3063 & 43.9 &                                        $21.8$ &      $ < $ &     $22.2$ \\
J224739.0+034129 &  22 47 39.13 & +03 41 28.8 &   3.58 &   24.50 & $-$0.19 & 1 & 23.23 & 23.4  &  1.18 & 0.767 &   ELG &  \nodata & 3084$-$5998 & 43.7 &                                        $22.1$ &     $21.9$ &     $22.3$ \\
J224739.1+034416 &  22 47 39.19 & +03 44 15.2 &   5.41 &   42.60 & $-$0.56 & 1 & 19.18 & 23.4  & $-$0.20 & 0.962 & BLAGN &  \nodata & 2464$-$5096 & 44.2 &                                         $ < $ &      $ < $ &     $20.3$ \\
J224744.5+034314 &  22 47 44.55 & +03 43 13.9 &   5.65 &    7.86 & $-$0.15 & 1 & 21.80 & 23.4  &  0.12 & 1.319 & BLAGN &   K & 2104$-$4355 & 43.8 &                                        $22.7$ &     $22.5$ &     $22.9$ \\
J224745.3+033740 &  22 47 45.40 & +03 37 39.7 &   5.30 &   10.10 & $-$0.46 & 1 & 21.63 & 23.4  &  0.16 & 1.427 & BLAGN &  \nodata & 1918$-$3887 & 43.9 &                                         $ < $ &      $ < $ &     $21.5$ \\
J224745.9+033630 &  22 47 46.04 & +03 36 29.8 &   6.02 &    6.42 & $-$0.07 & 1 & 24.83 & 23.4  &  1.24 &  \nodata &  \nodata &  \nodata & 5145$-$9340\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J234757.9+010328 &  23 47 57.95 & +01 03 28.9 &   7.01 &    8.82 & $-$0.02 & 1 & 19.91 & 23.4  & $-$0.59 & 0.248 &   ELG &  \nodata & 4046$-$8213 & 42.2 &                                        $21.9$ &     $21.6$ &     $22.2$ \\
J234759.5+010122 &  23 47 59.53 & +01 01 22.9 &   5.41 &   11.30 & $-$0.02 & 1 & 24.19 & 23.4  &  1.23 & 1.325 & BLAGN &   G & 1952$-$4204 & 43.9 &                                        $22.2$ &     $22.0$ &     $22.4$ \\
J234806.5+010351 &  23 48 06.57 & +01 03 51.5 &   5.99 &   14.80 & $-$0.27 & 2 & 23.40 & 23.4  &  1.04 &  \nodata &  \nodata &  \nodata & 5300$-$10500\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J234806.6+010043 &  23 48 06.61 & +01 00 44.1 &   3.58 &    7.95 & $-$0.24 & 1 & 20.70 & 23.4  & $-$0.32 & 0.768 & BLAGN &  \nodata & 1979$-$5260 & 43.3 &                                         $ < $ &      $ < $ &     $21.2$ \\
J234808.0+005812 &  23 48 08.00 & +00 58 13.1 &   2.56 &    6.69 &                   0.17 & 1 & 22.37 & 23.4  &  0.27 & 2.792 & BLAGN &   J &  949$-$2241 & 44.4 &                                        $23.2$ &     $22.9$ &     $23.4$ \\
J234808.4+010111 &  23 48 08.40 & +01 01 12.1 &   3.56 &   16.80 & $-$0.10 & 1 & 22.96 & 23.4  &  0.91 & 1.425 & BLAGN &   K & 1917$-$4082 & 44.2 &                                        $20.0$ &      $ < $ &     $21.5$ \\
J234811.5+005700 &  23 48 11.55 & +00 57 00.7 &   2.29 &   12.30 & $-$0.59 & 1 & 21.45 & 23.4  &  0.17 & 1.820 & BLAGN &  \nodata & 1241$-$3191 & 44.2 &                                         $ < $ &      $ < $ &     $20.3$ \\
J234812.7+005750 &  23 48 12.73 & +00 57 50.6 &   1.55 &   16.40 & $-$0.37 & 1 & 23.36 & 23.4  &  1.06 & 1.040 & BLAGN &  \nodata & 1789$-$4166 & 43.9 &                                        $20.6$ &      $ < $ &     $21.0$ \\
J234812.8+010022 &  23 48 12.89 & +01 00 22.7 &   2.20 &   26.40 & $-$0.44 & 1 & 20.92 & 23.4  &  0.29 & 0.718 & BLAGN &  \nodata & 2639$-$5681 & 43.7 &                                        $20.8$ &      $ < $ &     $21.2$ \\
J234813.2+005611 &  23 48 13.27 & +00 56 11.9 &   2.69 &   14.30 &                   0.81 & 1 & 21.24 & 23.4  &  0.15 & 0.550 & NLAGN &  \nodata & 2322$-$5806 & 43.2 &                                        $23.1$ &     $23.0$ &     $23.2$ \\
J234813.7+005639 &  23 48 13.78 & +00 56 40.2 &   2.22 &    7.24 &                   0.60 & 1 & 20.48 & 23.4  & $-$0.45 & 1.031 & BLAGN &  \nodata & 1723$-$4529 & 43.5 &                                        $23.0$ &     $22.8$ &     $23.4$ \\
J234814.4+010312 &  23 48 14.46 & +01 03 12.8 &   4.70 &   13.60 & $-$0.47 & 1 & 23.06 & 23.4  &  0.86 & 1.388 & BLAGN &  \nodata & 2206$-$4396 & 44.0 &                                        $22.1$ &     $21.9$ &     $22.3$ \\
J234815.3+010139 &  23 48 15.33 & +01 01 39.8 &   3.14 &   10.60 &  0.93\tablenotemark{h} & 1 & 25.94 & 23.4  &  1.90 &  \nodata &  \nodata &  \nodata & 4900$-$10100\tablenotemark{i} &  \nodata &  \nodata &  \nodata &  \nodata \\
J234818.4+005520 &  23 48 18.47 & +00 55 21.0 &   3.26 &    3.93 &                   0.04 & 1 & 22.96 & 23.4  &  0.28 & 0.957 &   ELG &  \nodata & 1839$-$4726 & 43.2 &                                        $22.6$ &     $22.4$ &     $22.6$ \\
J234818.9+005950 &  23 48 18.94 & +00 59 50.4 &   1.25 &   15.10 & $-$0.45 & 1 & 21.80 & 23.4  &  0.40 & 1.930 & BLAGN &  \nodata & 1194$-$2901 & 44.4 &                                         $ < $ &      $ < $ &     $20.5$ \\
J234820.2+005437 &  23 48 20.21 & +00 54 37.9 &   4.01 &   17.80 &                   0.57 & 1 & 19.31 & 23.4  & $-$0.53 & 0.279 &   ELG &  \nodata & 2814$-$7271 & 42.6 &                                        $22.6$ &     $22.5$ &     $22.7$ \\
J234820.8+010024 &  23 48 20.83 & +01 00 24.5 &   1.93 &   29.90 & $-$0.38 & 1 & 21.19 & 23.4  &  0.45 & 1.208 & BLAGN &  \nodata & 2117$-$4479 & 44.3 &                                        $20.0$ &      $ < $ &     $20.8$ \\
J234823.2+010358 &  23 48 23.23 & +01 03 58.7 &   5.52 &    8.21 & $-$0.59 & 1 & 21.47 & 23.4  &  0.00 & 2.223 & BLAGN &  \nodata & 1739$-$3350 & 44.2 &                                        $21.9$ &     $21.6$ &     $22.2$ \\
J234825.5+010425 &  23 48 25.58 & +01 04 25.6 &   6.11 &   21.60 & $-$0.03 & 1 & 21.53 & 23.4  &  0.45 & 1.281 & BLAGN &  \nodata & 2452$-$4603 & 44.2 &                                        $21.8$ &     $20.9$ &     $22.1$ \\
J234826.2+010330 &  23 48 26.28 & +01 03 31.0 &   5.32 &   52.90 & $-$0.41 & 1 & 20.96 & 23.4  &  0.61 & 1.153 & BLAGN &  \nodata & 2575$-$3771 & 44.5 &                                        $21.1$ &     $20.0$ &     $21.4$ \\
J234835.3+005832 &  23 48 35.32 & +00 58 32.9 &   4.30 &   54.30 & $-$0.39 & 1 & 20.59 & 23.4  &  0.47 & 0.948 & BLAGN &  \nodata & 2512$-$4594 & 44.3 &                                         $ < $ &      $ < $ &     $20.0$ \\
J234835.5+005836 &  23 48 35.58 & +00 58 36.6 &   4.37 &   35.30 & $-$0.10 & 1 & 22.66 & 23.4  &  1.11 & 0.948 &   ELG &  \nodata & 2733$-$5390 & 44.1 &                                        $22.1$ &     $22.0$ &     $22.2$ \\
J234839.5+010828 &  23 48 39.58 & +01 08 28.7 &  11.24 &   49.10 & $-$0.35 & 1 & 22.13 & 23.4  &  1.04 & 1.021 &   ELG &  FK & 2770$-$4453 & 44.3 &                       $22.0$\tablenotemark{j} &  \nodata &  \nodata \\
J234840.1+010753 &  23 48 40.15 & +01 07 53.3 &  10.80 &  139.00 & $-$0.47 & 1 & 18.39 & 23.4  & $-$0.00 & 0.717 & BLAGN &  \nodata & 2871$-$5241 & 44.4 &                       $21.3$\tablenotemark{j} &  \nodata &  \nodata \\
\enddata
\tablenotetext{a} {X-ray positions are corrected for average X-ray to optical offset (to correct {\em Chandra} pointing errors); see Paper II.}
\tablenotetext{b} {$HR = (H-S)/(H+S)$ where $H$ is the corrected counts in the 2.0 -- 10 keV band and $S$ is the corrected counts in the 0.5 -- 2.0 keV band. See \S~\ref{sec:catalog}~for details.}
\tablenotetext{c} {See Paper II, \S~4 for details of the flag code. Briefly: 0 = no optical coverage, 
1 = solid optical ID, 
2 = upper limit, 
3 = saturated in SEXSI optical image; $R$-band magnitude taken from the Guide Star Catalog II \citep{McLean:00},
4 = solid ID but $R$-band magnitude affected by nearby bright source, 
5 = more than one optical source consistent with the X-ray source position, 
6 = upper limit (no optical counterpart) but area contaminated by nearby bright source so limiting magnitude is unknown.}
\tablenotetext{d} {BLAGN = Broad-Lined AGN, NLAGN = Narrow-Lined AGN, ELG = Emission Line Galaxy, ALG = Absorption Line Galaxy. See \S~\ref{sec:redshiftandclass}~for classification details.}
\tablenotetext{e} {Notes (Column 13):
\begin{itemize}
\item{\bf A:} optical counterpart falls just outside the strict search area (see \S~\ref{sec:catalog}~and Table~\ref{tbl:newrmags}).
\item{\bf B:} identification from the Guide Star Catalog II \citep{McLean:00}~or VIZIER database.
\item{\bf C:} identification from the Einstein Observatory Extended Medium-Sensitivity Survey \citep{Stocke:91}, object MS1214.3+3811.
\item{\bf D:} cataclysmic variable, spectrum shows 274 km s$^{-1}$ blueshift.
\item{\bf E:} member of (non-target) nearby galaxy, NGC 5879. This galaxy happened to be in the {\em Chandra} pointing of SEXSI field QSO 1508. The three \hardrange~sources spectroscopically confirmed to be associated with NGC 5879 are flagged. 
\item{\bf F:} this object was identified using its 2-D spectrum as it could not easily be extracted to form a 1-D spectrum; the observable wavelength range is thus omitted.
\item{\bf G:} in Paper II this source had optflag=5 ($>1$ optical source in the search area).
                Our spectrum shows a BLAGN, thus we have changed the source to optflag=1,
                a secure optical counterpart identification.
\item{\bf H:} confirmed target cluster member (spectroscopically confimred within 1 Mpc of target cluster center). In Papers I and II sources were flagged as being potentially within 1 Mpc of the target cluster center as determined by their position in the image. These sources were all ignored for the \lognlogs~calculation in Paper I. Now that redshift information is available, only sources at the target cluster $z$ remain flagged. See \S~\ref{sec:clusters}~for details on these sources.
\item{\bf I:} confirmed (non-target) cluster/group detected in~\citet{Holden:02}~--- see \S~\ref{sec:clusters}.
\item{\bf J:} possible BALQSO.
\item{\bf K:} line identification or redshift tentative.
\item{\bf L:} this source spectrum shows two ELG, one at z=0.426, one at z=1.432.
                The nearer source matches the R=22.25 in our photometry (Paper II), but the fainter z=1.432 source, 
                undetected in our photometry, also appears in the error circle. This source is thus
                eliminated from our analysis.
\item{\bf M:} J145215.6+430448: low-ionization, broad absorption line quasar.
\item{\bf N:} spectrum has gap of $> 100$ \AA~between red and blue side.
\end{itemize}}
\tablenotetext{f} {Optical spectroscopic wavelenth coverage in angstroms.}
\tablenotetext{g} {Columns 16-18 present the logarithm of the best-fit $N_H$ value, as well as $1\sigma$ low and $1\sigma$ high values from the fit. When a $N_H$ measurement is zero we report '$<$' in the table.}
\tablenotetext{h} {$HR$ is lower limit.}
\tablenotetext{i} {$\Delta\lambda$ is in the observed frame --- no $z$ was measured, only continuum.}
\tablenotetext{j} {Source detected on an off-axis ACIS-S chip (2-3) and thus $N_H$ is calculated from $HR$, not spectral fit. See \S~\ref{sec:catalog}.}
\tablenotetext{k} {$N_H$ is lower limit.}
\tablenotetext{l} {Bad XSPEC fit. $N_H$ is calculated from $HR$, not spectral fit.}
\label{tbl:catalog}
\end{deluxetable}

\clearpage
\end{landscape}

% TABLE 3
\begin{deluxetable}{lrrrrrrrcr}
\tablecaption{Photometry for sources with spectral ID outside the formal match area.}
%\tabletypesize{\footnotesize}
\tablecolumns{10}
\tablewidth{0pc}
\tablehead{
\colhead{CXOSEXSI\_}  & 
\colhead{$\alpha_{\rm x}$ (J2000)} & 
\colhead{$\delta_{\rm x}$ (J2000)} & 
\colhead{$R$} & 
\colhead{$\sigma_{\rm R}$} & 
\colhead{$\Delta \alpha$} & 
\colhead{$\Delta \delta$} & 
\colhead{$\Delta$r} & 
\colhead{Rad.} & 
$\log{\frac{f_{\rm x}}{f_{\rm o}}}$  \\ 
\colhead{(1)} & 
\colhead{(2)\tablenotemark{a}} & 
\colhead{(3)\tablenotemark{a}} & 
\colhead{(4)} & 
\colhead{(5)} & 
\colhead{(6)} & 
\colhead{(7)} & 
\colhead{(8)} & 
\colhead{(9)\tablenotemark{b}} & 
\colhead{(10)} }
\startdata
J030527.0+035528 &  03 05 26.97 & +03 55 29.3 &  17.61 & 0.17 &   2.5 &   0.1 &  2.5 &  1.5 & $-$1.50  \\
J084822.5+445854 &  08 48 22.62 & +44 58 55.9 &  21.08 & 0.13 & $-$2.3 & $-$0.4 &  2.3 &  1.9 & $-$0.50  \\
J084823.9+445852 &  08 48 23.94 & +44 58 53.8 &  22.01 & 0.13 & $-$1.8 & $-$0.6 &  1.9 &  1.8 &   0.12  \\
J084824.8+445740 &  08 48 24.83 & +44 57 41.3 &  20.52 & 0.13 &   2.2 & $-$0.5 &  2.3 &  1.5 & $-$0.79  \\
J084846.4+444830 &  08 48 46.46 & +44 48 32.0 &  20.55 & 0.13 &   2.2 &   0.8 &  2.4 &  1.5 & $-$0.43  \\
J084931.3+445549 &  08 49 31.38 & +44 55 50.5 &  21.20 & 0.13 &   2.3 &   1.3 &  2.7 &  1.7 & $-$0.22  \\
J090955.5+541813 &  09 09 55.55 & +54 18 15.4 &  22.21 & 0.13 & $-$2.7 &   0.4 &  2.8 &  1.7 &   0.09  \\
J091012.7+541205 &  09 10 12.74 & +54 12 07.8 &  22.49 & 0.13 & $-$1.1 &   3.5 &  3.6 &  2.8 &   0.68  \\
J091034.2+542408 &  09 10 34.25 & +54 24 10.7 &  21.24 & 0.12 & $-$2.5 &   0.1 &  2.5 &  1.5 & $-$0.62  \\
J115930.1+291744 &  11 59 30.16 & +29 17 45.2 &  23.04 & 0.24 &   0.4 & $-$1.7 &  1.8 &  1.5 &   0.53  \\
J121739.5+374655 &  12 17 39.54 & +37 46 55.1 &  23.04 & 0.27 & $-$1.1 & $-$1.1 &  1.5 &  1.5 &   0.45  \\
J125322.6-090246 &  12 53 22.64 & $-$09 02 46.5 &  16.69 & 0.37 &   2.1 & $-$2.0 &  3.0 &  2.3 & $-$1.43  \\
J131658.1+291017 &  13 16 58.29 & +29 10 18.8 &  23.69 & 0.28 & $-$1.3 &   1.8 &  2.2 &  1.5 &   0.31  \\
J131732.9+291055 &  13 17 33.06 & +29 10 57.3 &  21.61 & 0.26 & $-$1.3 &   0.6 &  1.5 &  1.5 & $-$0.38  \\
J133816.8+292350 &  13 38 16.98 & +29 23 51.5 &  22.89 & 0.16 &   1.8 &   0.3 &  1.9 &  1.8 &   0.85  \\
J150956.0+570534 &  15 09 56.14 & +57 05 34.6 &  20.46 & 0.10 &   0.1 &   2.9 &  2.9 &  1.5 & $-$0.75  \\
J162255.0+263720 &  16 22 55.12 & +26 37 20.4 &  21.41 & 0.12 & $-$0.5 & $-$2.7 &  2.7 &  1.8 &   0.33  \\
J170402.8+514247 &  17 04 02.92 & +51 42 48.4 &  21.76 & 0.17 & $-$0.2 & $-$1.7 &  1.7 &  1.5 &   0.04  \\
J171740.6+671147 &  17 17 40.76 & +67 11 46.1 &  21.83 & 0.05 &   1.8 & $-$0.8 &  2.0 &  1.5 &   0.02  \\
J171747.4+671449 &  17 17 47.58 & +67 14 48.3 &  22.91 & 0.20 &   1.4 &   0.4 &  1.5 &  1.5 &   0.55  \\
J175928.1+663851 &  17 59 28.21 & +66 38 51.5 &  20.22 & 0.07 & $-$0.2 & $-$2.2 &  2.3 &  1.5 & $-$0.10  \\
J204430.7+771215 &  20 44 30.81 & +77 12 15.4 &  20.77 & 0.28 & $-$0.8 & $-$1.6 &  1.8 &  1.5 & $-$0.21  \\
J205608.1-043210 &  20 56 08.21 & $-$04 32 11.0 &  22.24 & 0.04 & $-$1.1 & $-$1.6 &  1.9 &  1.5 &   0.26  \\
\enddata
\tablenotetext{a} {X-ray positions are corrected for average X-ray to optical offset (to correct {\em Chandra} astrometry).}
\tablenotetext{b} {The search radius, in arcsec, used for X-ray-to-optical source matching (Paper 2). This radius may be compared with the value in Column (8), the offset from the X-ray source to the optical source in the spectroscopy catalog (Table~\ref{tbl:catalog}).}
\label{tbl:newrmags}
\end{deluxetable}

\clearpage

% TABLE 4
\begin{deluxetable}{lrrrrrrrrr}
%\tabletypesize{\footnotesize}
\tablecaption{Optical spectroscopic line detections.}
\tablecolumns{10}
\tablewidth{0pc}
\tablehead{  & \multicolumn{3}{c}{\underline{~~~~~~~~BLAGN~~~~~~~~}} & \multicolumn{3}{c}{\underline{~~~~~~~~NLAGN~~~~~~~~}} & \multicolumn{3}{c}{\underline{~~~~~~~~~~ELG~~~~~~~~~~}} \\ 
   & \colhead{\# w/} &  \colhead{\# w/} & \colhead{\%} & \colhead{\# w/} & \colhead{\# w/} & \colhead{\%} & \colhead{\# w/} & \colhead{\# w/} & \colhead{\%} \\
\colhead{Feature} & \colhead{$\Delta\lambda$\tablenotemark{a}} & \colhead{Det.} & \colhead{Det.}  & \colhead{$\Delta\lambda$\tablenotemark{a}} & \colhead{Det.} & \colhead{Det.}  & \colhead{$\Delta\lambda$\tablenotemark{a}} & \colhead{Det.} & \colhead{Det.}
 }
\startdata
\civ         & 105 & 66  & 62\% &     13 & 10 & 76\% &       0 & \nodata  & \nodata \\
\ciii        & 129 & 83 & 64\%  &     16 & 10 & 62\% &       0 & \nodata & \nodata \\
\mgii        & 169 & 151 & 89\% &     18 & 4 & 22\% &     112 & 13 & 11\% \\
\nevsingle   & 126 & 26 & 20\% &      21 & 17 & 80\% &     147 & 0 & 0\% \\
\oii         & 119 & 54 & 45\% &     21 & 21 & 100\% &     151 & 115 & 76\% \\
\neiii       & 110 & 19 & 17\% &         19 & 12 & 63\% &       151 & 10 & 6\% \\
\cahk        & 103 & 20 & 19\% &        19  & 7 & 36\% &   148 & 67 & 45\% \\
D4000 break  & 102 & 10 & 9\% &   19 & 8 & 42\% &    146 & 59 & 40\% \\
\hbeta       & 58 & 26 & 44\% &    14 & 7 & 50\% &        113 & 24 & 21\% \\
\oiii        & 50 & 41 & 82\% &     14 & 13 & 92\% &       103 & 68 & 66\% \\
\enddata
\tablenotetext{a}{These columns (\# w/ $\Delta\lambda$) indicate the number of sources
with spectral coverage of the given spectral feature.}
\label{tbl:lines}
\end{deluxetable}

\clearpage
%\begin{landscape}
\begin{deluxetable}{llcllll}
%\tabletypesize{\footnotesize}
%\rotate
\tablecaption{Cluster Fields: SEXSI Sources Associated with Known Clusters}
\tablecolumns{6}
\tablewidth{0pc}
\tablehead{
Field & \colhead{cluster} & \colhead{\# flagged total\tablenotemark{a}}                    & confirmed       & additional  &           \\
Name & \colhead{$z$}      & \colhead{(\# with spectra)}& cluster members & cluster members\tablenotemark{b}     & Notes}
\startdata
AWM 7         &  0.017 &    28 (14) &                        &  & \\ 
3C 123        &  0.218 &    10 (3)  &                        &  & \\
CL 0442+0202  &  1.11  &     8 (4)  &  BLAGN\tablenotemark{c}&  & \\
CL 0848+4454  &  1.27  &     7 (5)  &  ELG, ELG              &  & \\
RX J0910      &  1.11  &    13 (6)  &  ELG                   & ELG ($\sim$1.1 Mpc) & cluster at $z \sim 1.10$, 2 AGN ID'd\tablenotemark{d}\\
HCG 62        &  0.014 &    39 (20) &                        &  & \\
RX J1317      &  0.805 &     6 (4)  &  ELG, BLAGN            &  & cluster at $z\sim0.58$, 2 AGN ID'd\tablenotemark{e}\\
BD 1338       &  0.640 &     5 (1)  &                        &  & \\
RX J1350      &  0.804 &     4 (0)  &                        &  & \\
3C 295        &  0.46  &     3 (3)  &  ALG, BLAGN            &  & \\
MKW 3S        &  0.045 &    36 (8)  &                        &  & \\
MS 1621       &  0.428 &     6 (3)  &                        & ELG ($\sim$1.9 Mpc) & \\
RX J1716      &  0.81  &     7 (3)  &  ELG, ELG              & ELG ($\sim$2.1 Mpc) & \\
MS 2053       &  0.583 &     0 (0)  &                        &  & \\
RX J2247      &  0.18  &    17 (9)  &                        &  & \\
\hline
TOTAL         &        &   189 (83) &  10                    & 3 & 4\\
\enddata
\tablenotetext{a} {A source was flagged in Paper I when it fell within an area potentially less than 1~Mpc from the target cluster center, and excluded from the~\lognlogs\ calculation to avoid including target cluster members. With the addition of redshift data (\# of flagged sources with spectroscopic redshifts are indicated in parenthesis), we can definitively identify or exclude cluster membership. Confirmed cluster members are flagged in the spectroscopic catalog, Table~\ref{tbl:catalog}.}
\tablenotetext{b} {This column inicates sources within $\sim2$ Mpc of the cluster center -- the particular distances are noted in parenthesis. These sources are not cluster flagged in the Catalog. Their ID's are CXOSEXSI\_J091040.8+542006, \_J162315.4+263506, and \_J171714.5+671136.}
\tablenotetext{c} {Cluster member is target radio galaxy, MG1 J04426+0202 (MG 0442+0202), a borderline NLAGN from our spectrum. See \citet{Stern:03}.}
\tablenotetext{d} {Apendix A of~\citet{Holden:02}~(paper on RX J1317+2911, RX J1350+6007)
notes that there is an X-ray group, CXOU\_J091008.6+541856, at $z = 0.68 \pm 0.06$ or $z = 1.18^{+0.08}_{-0.07}$ (T, $z$ 
degeneracy).
We find two ELG (CXOSEXSI\_J090954.0+541752 and \_J091008.6+541806) at $z=1.101$ and $z=1.102$, 
1.2 Mpc and 1.0 Mpc away from their reported position, respectively. See \S~\ref{sec:nontarget-clusters}.}
\tablenotetext{e} {Appendix A of~\citet{Holden:02}~notes that there is a cluster/group, CXOU\_J131654.2+291415, 
at $z=0.42^{+0.14}_{-0.10}$. We find two ELG (CXOSEXSI\_J131700.2+291307 and \_J131706.2+291058) at 
$z\sim 0.58$, 0.8 MPc and 2.0 Mpc from the reported position. See \S~\ref{sec:nontarget-clusters}.}
\label{tbl:clusters}
\end{deluxetable}
